Modeling of diffusion processes on physical and structural levels of materials

A possibility to use an integral operator for establishing the link between physical and structural levels of materials in modeling diffusion processes is considered. We show how to perform the transition from the stochastic description of motion of a system of points to the continuum description of diffusive profiles.

==> fig_1a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,284){\makebox(0,0)[r]{0.2}}
\put(1416,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,410){\makebox(0,0)[r]{0.4}}
\put(1416,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,535){\makebox(0,0)[r]{0.6}}
\put(1416,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,661){\makebox(0,0)[r]{0.8}}
\put(1416,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{$\rho/\rho_0$}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){0.5}}
\put(557,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){1}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){1.5}}
\put(1143,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){$x/\sqrt{Dt}$}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\usebox{\plotpoint}}
\put(264,785){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(265,783){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(266,781){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(267,779){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(268,777){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(269,775){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(270,774){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(271,772){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(272,770){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(273,768){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(274,766){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(275,764){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(276,762){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(277,761){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(278,759){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(279,757){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(280,755){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(281,753){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(282,751){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(283,750){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(284,748){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(285,746){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(286,744){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(287,742){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(288,740){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(289,738){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(290,736){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(291,734){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(292,732){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(293,730){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(294,728){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(295,726){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(296,724){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(297,722){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(298,720){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(299,718){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(300,716){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(301,714){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(302,712){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(303,710){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(304,708){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(305,706){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(306,704){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(307,703){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(308,701){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(309,699){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(310,697){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(311,695){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(312,694){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(313,692){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(314,690){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(315,688){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(316,686){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(317,685){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(318,683){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(319,681){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(320,679){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(321,677){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(322,676){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(323,674){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(324,672){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(325,670){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(326,668){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(327,666){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(328,664){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(329,662){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(330,660){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(331,658){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(332,657){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(333,655){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(334,653){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(335,651){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(336,649){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(337,647){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(338,645){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(339,643){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(340,641){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(341,640){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(342,638){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(343,636){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(344,634){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(345,632){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(346,631){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(347,629){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(348,627){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(349,625){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(350,623){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(351,622){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(352,620){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(353,618){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(354,616){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(355,614){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(356,613){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(357,611){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(358,609){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(359,607){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(360,605){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(361,604){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(362,602){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(363,600){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(364,598){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(365,596){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(366,595){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(367,593){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(368,591){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(369,589){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(370,587){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(371,586){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(372,584){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(373,582){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(374,580){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(375,578){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(376,577){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(377,575){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(378,573){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(379,571){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(380,570){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(381,568){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(382,566){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(383,565){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(384,563){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(385,561){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(386,560){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(387,558){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(388,556){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(389,555){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(390,553){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(391,551){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(392,550){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(393,548){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(394,546){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(395,545){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(396,543){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(397,541){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(398,540){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(399,538){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(400,537){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(401,535){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(402,533){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(403,531){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(404,530){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(405,528){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(406,526){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(407,525){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(408,523){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(409,521){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(410,520){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(411,518){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(412,516){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(413,515){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(414,513){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(415,511){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(416,510){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(417,508){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(418,506){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(419,505){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(420,503){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(421,501){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(422,500){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(423,498){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(424,497){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(425,495){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(426,494){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(427,492){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(428,491){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(429,489){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(430,487){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(431,486){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(432,484){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(433,483){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(434,481){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(435,480){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(436,478){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(437,477){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(438,475){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(439,474){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(440,472){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(441,470){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(442,469){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(443,467){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(444,466){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(445,464){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(446,463){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(447,461){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(448,460){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(449,458){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(450,457){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(451,455){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(452,454){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(453,452){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(454,451){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(455,449){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(456,448){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(457,446){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(458,445){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(459,443){\usebox{\plotpoint}}
\put(460,442){\usebox{\plotpoint}}
\put(461,440){\usebox{\plotpoint}}
\put(462,439){\usebox{\plotpoint}}
\put(463,438){\usebox{\plotpoint}}
\put(464,436){\usebox{\plotpoint}}
\put(465,435){\usebox{\plotpoint}}
\put(466,433){\usebox{\plotpoint}}
\put(467,432){\usebox{\plotpoint}}
\put(468,431){\usebox{\plotpoint}}
\put(469,429){\usebox{\plotpoint}}
\put(470,428){\usebox{\plotpoint}}
\put(471,426){\usebox{\plotpoint}}
\put(472,425){\usebox{\plotpoint}}
\put(473,424){\usebox{\plotpoint}}
\put(474,422){\usebox{\plotpoint}}
\put(475,421){\usebox{\plotpoint}}
\put(476,419){\usebox{\plotpoint}}
\put(477,418){\usebox{\plotpoint}}
\put(478,417){\usebox{\plotpoint}}
\put(479,415){\usebox{\plotpoint}}
\put(480,414){\usebox{\plotpoint}}
\put(481,412){\usebox{\plotpoint}}
\put(482,411){\usebox{\plotpoint}}
\put(483,410){\usebox{\plotpoint}}
\put(484,408){\usebox{\plotpoint}}
\put(485,407){\usebox{\plotpoint}}
\put(486,406){\usebox{\plotpoint}}
\put(487,404){\usebox{\plotpoint}}
\put(488,403){\usebox{\plotpoint}}
\put(489,401){\usebox{\plotpoint}}
\put(490,400){\usebox{\plotpoint}}
\put(491,399){\usebox{\plotpoint}}
\put(492,397){\usebox{\plotpoint}}
\put(493,396){\usebox{\plotpoint}}
\put(494,395){\usebox{\plotpoint}}
\put(495,393){\usebox{\plotpoint}}
\put(496,392){\usebox{\plotpoint}}
\put(497,391){\usebox{\plotpoint}}
\put(498,389){\usebox{\plotpoint}}
\put(499,388){\usebox{\plotpoint}}
\put(500,387){\usebox{\plotpoint}}
\put(501,386){\usebox{\plotpoint}}
\put(502,384){\usebox{\plotpoint}}
\put(503,383){\usebox{\plotpoint}}
\put(504,382){\usebox{\plotpoint}}
\put(505,381){\usebox{\plotpoint}}
\put(506,380){\usebox{\plotpoint}}
\put(507,378){\usebox{\plotpoint}}
\put(508,377){\usebox{\plotpoint}}
\put(509,376){\usebox{\plotpoint}}
\put(510,375){\usebox{\plotpoint}}
\put(511,374){\usebox{\plotpoint}}
\put(512,372){\usebox{\plotpoint}}
\put(513,371){\usebox{\plotpoint}}
\put(514,370){\usebox{\plotpoint}}
\put(515,369){\usebox{\plotpoint}}
\put(516,368){\usebox{\plotpoint}}
\put(517,367){\usebox{\plotpoint}}
\put(518,365){\usebox{\plotpoint}}
\put(519,364){\usebox{\plotpoint}}
\put(520,363){\usebox{\plotpoint}}
\put(521,362){\usebox{\plotpoint}}
\put(522,361){\usebox{\plotpoint}}
\put(523,360){\usebox{\plotpoint}}
\put(524,358){\usebox{\plotpoint}}
\put(525,357){\usebox{\plotpoint}}
\put(526,356){\usebox{\plotpoint}}
\put(527,355){\usebox{\plotpoint}}
\put(528,354){\usebox{\plotpoint}}
\put(529,353){\usebox{\plotpoint}}
\put(530,351){\usebox{\plotpoint}}
\put(531,350){\usebox{\plotpoint}}
\put(532,349){\usebox{\plotpoint}}
\put(533,348){\usebox{\plotpoint}}
\put(534,347){\usebox{\plotpoint}}
\put(535,346){\usebox{\plotpoint}}
\put(536,345){\usebox{\plotpoint}}
\put(537,343){\usebox{\plotpoint}}
\put(538,342){\usebox{\plotpoint}}
\put(539,341){\usebox{\plotpoint}}
\put(540,340){\usebox{\plotpoint}}
\put(541,339){\usebox{\plotpoint}}
\put(542,338){\usebox{\plotpoint}}
\put(543,337){\usebox{\plotpoint}}
\put(544,336){\usebox{\plotpoint}}
\put(545,335){\usebox{\plotpoint}}
\put(546,334){\usebox{\plotpoint}}
\put(547,333){\usebox{\plotpoint}}
\put(548,332){\usebox{\plotpoint}}
\put(549,331){\usebox{\plotpoint}}
\put(550,330){\usebox{\plotpoint}}
\put(551,329){\usebox{\plotpoint}}
\put(552,328){\usebox{\plotpoint}}
\put(553,327){\usebox{\plotpoint}}
\put(554,326){\usebox{\plotpoint}}
\put(555,325){\usebox{\plotpoint}}
\put(556,324){\usebox{\plotpoint}}
\put(557,324){\usebox{\plotpoint}}
\put(557,324){\usebox{\plotpoint}}
\put(558,323){\usebox{\plotpoint}}
\put(559,322){\usebox{\plotpoint}}
\put(560,321){\usebox{\plotpoint}}
\put(561,320){\usebox{\plotpoint}}
\put(562,319){\usebox{\plotpoint}}
\put(563,318){\usebox{\plotpoint}}
\put(564,317){\usebox{\plotpoint}}
\put(565,316){\usebox{\plotpoint}}
\put(566,315){\usebox{\plotpoint}}
\put(567,314){\usebox{\plotpoint}}
\put(568,313){\usebox{\plotpoint}}
\put(569,312){\usebox{\plotpoint}}
\put(570,311){\usebox{\plotpoint}}
\put(571,310){\usebox{\plotpoint}}
\put(572,309){\usebox{\plotpoint}}
\put(573,308){\usebox{\plotpoint}}
\put(574,307){\usebox{\plotpoint}}
\put(575,306){\usebox{\plotpoint}}
\put(576,305){\usebox{\plotpoint}}
\put(578,304){\usebox{\plotpoint}}
\put(579,303){\usebox{\plotpoint}}
\put(580,302){\usebox{\plotpoint}}
\put(581,301){\usebox{\plotpoint}}
\put(582,300){\usebox{\plotpoint}}
\put(583,299){\usebox{\plotpoint}}
\put(584,298){\usebox{\plotpoint}}
\put(585,297){\usebox{\plotpoint}}
\put(586,296){\usebox{\plotpoint}}
\put(587,295){\usebox{\plotpoint}}
\put(588,294){\usebox{\plotpoint}}
\put(589,293){\usebox{\plotpoint}}
\put(590,292){\usebox{\plotpoint}}
\put(591,291){\usebox{\plotpoint}}
\put(592,290){\usebox{\plotpoint}}
\put(593,289){\usebox{\plotpoint}}
\put(594,288){\usebox{\plotpoint}}
\put(595,287){\usebox{\plotpoint}}
\put(597,286){\usebox{\plotpoint}}
\put(598,285){\usebox{\plotpoint}}
\put(599,284){\usebox{\plotpoint}}
\put(601,283){\usebox{\plotpoint}}
\put(602,282){\usebox{\plotpoint}}
\put(603,281){\usebox{\plotpoint}}
\put(604,280){\usebox{\plotpoint}}
\put(606,279){\usebox{\plotpoint}}
\put(607,278){\usebox{\plotpoint}}
\put(608,277){\usebox{\plotpoint}}
\put(609,276){\usebox{\plotpoint}}
\put(611,275){\usebox{\plotpoint}}
\put(612,274){\usebox{\plotpoint}}
\put(613,273){\usebox{\plotpoint}}
\put(614,272){\usebox{\plotpoint}}
\put(616,271){\usebox{\plotpoint}}
\put(617,270){\usebox{\plotpoint}}
\put(618,269){\usebox{\plotpoint}}
\put(620,268){\usebox{\plotpoint}}
\put(621,267){\usebox{\plotpoint}}
\put(622,266){\usebox{\plotpoint}}
\put(624,265){\usebox{\plotpoint}}
\put(625,264){\usebox{\plotpoint}}
\put(626,263){\usebox{\plotpoint}}
\put(628,262){\usebox{\plotpoint}}
\put(629,261){\usebox{\plotpoint}}
\put(630,260){\usebox{\plotpoint}}
\put(632,259){\usebox{\plotpoint}}
\put(633,258){\usebox{\plotpoint}}
\put(634,257){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(636,256){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(638,255){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(639,254){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(641,253){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(642,252){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(644,251){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(645,250){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(647,249){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(648,248){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(650,247){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(651,246){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(653,245){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(654,244){\rule[-0.175pt]{0.381pt}{0.350pt}}
\put(656,243){\rule[-0.175pt]{0.381pt}{0.350pt}}
\put(658,242){\rule[-0.175pt]{0.381pt}{0.350pt}}
\put(659,241){\rule[-0.175pt]{0.381pt}{0.350pt}}
\put(661,240){\rule[-0.175pt]{0.381pt}{0.350pt}}
\put(662,239){\rule[-0.175pt]{0.381pt}{0.350pt}}
\put(664,238){\rule[-0.175pt]{0.381pt}{0.350pt}}
\put(666,237){\rule[-0.175pt]{0.381pt}{0.350pt}}
\put(667,236){\rule[-0.175pt]{0.381pt}{0.350pt}}
\put(669,235){\rule[-0.175pt]{0.381pt}{0.350pt}}
\put(670,234){\rule[-0.175pt]{0.381pt}{0.350pt}}
\put(672,233){\rule[-0.175pt]{0.381pt}{0.350pt}}
\put(673,232){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(676,231){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(678,230){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(680,229){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(682,228){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(684,227){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(686,226){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(688,225){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(690,224){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(692,223){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(694,222){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(695,221){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(697,220){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(699,219){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(701,218){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(703,217){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(705,216){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(707,215){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(709,214){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(711,213){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(713,212){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(715,211){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(718,210){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(720,209){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(723,208){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(725,207){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(728,206){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(730,205){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(733,204){\rule[-0.175pt]{0.654pt}{0.350pt}}
\put(735,203){\rule[-0.175pt]{0.654pt}{0.350pt}}
\put(738,202){\rule[-0.175pt]{0.654pt}{0.350pt}}
\put(741,201){\rule[-0.175pt]{0.654pt}{0.350pt}}
\put(743,200){\rule[-0.175pt]{0.654pt}{0.350pt}}
\put(746,199){\rule[-0.175pt]{0.654pt}{0.350pt}}
\put(749,198){\rule[-0.175pt]{0.654pt}{0.350pt}}
\put(752,197){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(755,196){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(758,195){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(761,194){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(765,193){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(768,192){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(771,191){\rule[-0.175pt]{0.915pt}{0.350pt}}
\put(775,190){\rule[-0.175pt]{0.915pt}{0.350pt}}
\put(779,189){\rule[-0.175pt]{0.915pt}{0.350pt}}
\put(783,188){\rule[-0.175pt]{0.915pt}{0.350pt}}
\put(787,187){\rule[-0.175pt]{0.915pt}{0.350pt}}
\put(790,186){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(795,185){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(799,184){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(803,183){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(807,182){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(811,181){\rule[-0.175pt]{1.144pt}{0.350pt}}
\put(815,180){\rule[-0.175pt]{1.144pt}{0.350pt}}
\put(820,179){\rule[-0.175pt]{1.144pt}{0.350pt}}
\put(825,178){\rule[-0.175pt]{1.144pt}{0.350pt}}
\put(830,177){\rule[-0.175pt]{1.606pt}{0.350pt}}
\put(836,176){\rule[-0.175pt]{1.606pt}{0.350pt}}
\put(843,175){\rule[-0.175pt]{1.606pt}{0.350pt}}
\put(850,174){\rule[-0.175pt]{1.606pt}{0.350pt}}
\put(856,173){\rule[-0.175pt]{1.606pt}{0.350pt}}
\put(863,172){\rule[-0.175pt]{1.606pt}{0.350pt}}
\put(870,171){\rule[-0.175pt]{2.289pt}{0.350pt}}
\put(879,170){\rule[-0.175pt]{2.289pt}{0.350pt}}
\put(889,169){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(899,168){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(909,167){\rule[-0.175pt]{2.289pt}{0.350pt}}
\put(918,166){\rule[-0.175pt]{2.289pt}{0.350pt}}
\put(928,165){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(948,164){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(967,163){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(987,162){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(1006,161){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1026,160){\rule[-0.175pt]{9.395pt}{0.350pt}}
\put(1065,159){\rule[-0.175pt]{23.608pt}{0.350pt}}
\put(1163,158){\rule[-0.175pt]{65.766pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(264,754){\usebox{\plotpoint}}
\put(264,754){\usebox{\plotpoint}}
\put(265,753){\usebox{\plotpoint}}
\put(266,752){\usebox{\plotpoint}}
\put(267,751){\usebox{\plotpoint}}
\put(268,750){\usebox{\plotpoint}}
\put(269,749){\usebox{\plotpoint}}
\put(270,748){\usebox{\plotpoint}}
\put(271,747){\usebox{\plotpoint}}
\put(272,745){\usebox{\plotpoint}}
\put(273,744){\usebox{\plotpoint}}
\put(274,743){\usebox{\plotpoint}}
\put(275,742){\usebox{\plotpoint}}
\put(276,741){\usebox{\plotpoint}}
\put(277,740){\usebox{\plotpoint}}
\put(278,739){\usebox{\plotpoint}}
\put(279,738){\usebox{\plotpoint}}
\put(280,736){\usebox{\plotpoint}}
\put(281,735){\usebox{\plotpoint}}
\put(282,733){\usebox{\plotpoint}}
\put(283,732){\usebox{\plotpoint}}
\put(284,730){\usebox{\plotpoint}}
\put(285,729){\usebox{\plotpoint}}
\put(286,728){\usebox{\plotpoint}}
\put(287,726){\usebox{\plotpoint}}
\put(288,725){\usebox{\plotpoint}}
\put(289,723){\usebox{\plotpoint}}
\put(290,722){\usebox{\plotpoint}}
\put(291,721){\usebox{\plotpoint}}
\put(292,719){\usebox{\plotpoint}}
\put(293,718){\usebox{\plotpoint}}
\put(294,717){\usebox{\plotpoint}}
\put(295,715){\usebox{\plotpoint}}
\put(296,713){\usebox{\plotpoint}}
\put(297,711){\usebox{\plotpoint}}
\put(298,710){\usebox{\plotpoint}}
\put(299,708){\usebox{\plotpoint}}
\put(300,706){\usebox{\plotpoint}}
\put(301,704){\usebox{\plotpoint}}
\put(302,703){\usebox{\plotpoint}}
\put(303,701){\usebox{\plotpoint}}
\put(304,699){\usebox{\plotpoint}}
\put(305,697){\usebox{\plotpoint}}
\put(306,695){\usebox{\plotpoint}}
\put(307,693){\usebox{\plotpoint}}
\put(308,691){\usebox{\plotpoint}}
\put(309,689){\usebox{\plotpoint}}
\put(310,688){\usebox{\plotpoint}}
\put(311,686){\usebox{\plotpoint}}
\put(312,684){\usebox{\plotpoint}}
\put(313,682){\usebox{\plotpoint}}
\put(314,681){\usebox{\plotpoint}}
\put(315,679){\usebox{\plotpoint}}
\put(316,677){\usebox{\plotpoint}}
\put(317,675){\usebox{\plotpoint}}
\put(318,674){\usebox{\plotpoint}}
\put(319,672){\usebox{\plotpoint}}
\put(320,670){\usebox{\plotpoint}}
\put(321,668){\usebox{\plotpoint}}
\put(322,666){\usebox{\plotpoint}}
\put(323,664){\usebox{\plotpoint}}
\put(324,662){\usebox{\plotpoint}}
\put(325,660){\usebox{\plotpoint}}
\put(326,659){\usebox{\plotpoint}}
\put(327,657){\usebox{\plotpoint}}
\put(328,655){\usebox{\plotpoint}}
\put(329,653){\usebox{\plotpoint}}
\put(330,651){\usebox{\plotpoint}}
\put(331,649){\usebox{\plotpoint}}
\put(332,647){\usebox{\plotpoint}}
\put(333,645){\usebox{\plotpoint}}
\put(334,643){\usebox{\plotpoint}}
\put(335,641){\usebox{\plotpoint}}
\put(336,639){\usebox{\plotpoint}}
\put(337,637){\usebox{\plotpoint}}
\put(338,635){\usebox{\plotpoint}}
\put(339,633){\usebox{\plotpoint}}
\put(340,631){\usebox{\plotpoint}}
\put(341,630){\usebox{\plotpoint}}
\put(342,628){\usebox{\plotpoint}}
\put(343,626){\usebox{\plotpoint}}
\put(344,625){\usebox{\plotpoint}}
\put(345,623){\usebox{\plotpoint}}
\put(346,621){\usebox{\plotpoint}}
\put(347,620){\usebox{\plotpoint}}
\put(348,618){\usebox{\plotpoint}}
\put(349,617){\usebox{\plotpoint}}
\put(350,615){\usebox{\plotpoint}}
\put(351,613){\usebox{\plotpoint}}
\put(352,612){\usebox{\plotpoint}}
\put(353,610){\usebox{\plotpoint}}
\put(354,608){\usebox{\plotpoint}}
\put(355,607){\usebox{\plotpoint}}
\put(356,605){\usebox{\plotpoint}}
\put(357,604){\usebox{\plotpoint}}
\put(358,602){\usebox{\plotpoint}}
\put(359,600){\usebox{\plotpoint}}
\put(360,598){\usebox{\plotpoint}}
\put(361,597){\usebox{\plotpoint}}
\put(362,595){\usebox{\plotpoint}}
\put(363,593){\usebox{\plotpoint}}
\put(364,591){\usebox{\plotpoint}}
\put(365,590){\usebox{\plotpoint}}
\put(366,588){\usebox{\plotpoint}}
\put(367,586){\usebox{\plotpoint}}
\put(368,584){\usebox{\plotpoint}}
\put(369,582){\usebox{\plotpoint}}
\put(370,580){\usebox{\plotpoint}}
\put(371,578){\usebox{\plotpoint}}
\put(372,576){\usebox{\plotpoint}}
\put(373,574){\usebox{\plotpoint}}
\put(374,572){\usebox{\plotpoint}}
\put(375,570){\usebox{\plotpoint}}
\put(376,569){\usebox{\plotpoint}}
\put(377,567){\usebox{\plotpoint}}
\put(378,565){\usebox{\plotpoint}}
\put(379,563){\usebox{\plotpoint}}
\put(380,562){\usebox{\plotpoint}}
\put(381,560){\usebox{\plotpoint}}
\put(382,558){\usebox{\plotpoint}}
\put(383,556){\usebox{\plotpoint}}
\put(384,555){\usebox{\plotpoint}}
\put(385,553){\usebox{\plotpoint}}
\put(386,551){\usebox{\plotpoint}}
\put(387,549){\usebox{\plotpoint}}
\put(388,548){\usebox{\plotpoint}}
\put(389,546){\usebox{\plotpoint}}
\put(390,544){\usebox{\plotpoint}}
\put(391,542){\usebox{\plotpoint}}
\put(392,540){\usebox{\plotpoint}}
\put(393,538){\usebox{\plotpoint}}
\put(394,536){\usebox{\plotpoint}}
\put(395,534){\usebox{\plotpoint}}
\put(396,533){\usebox{\plotpoint}}
\put(397,531){\usebox{\plotpoint}}
\put(398,529){\usebox{\plotpoint}}
\put(399,527){\usebox{\plotpoint}}
\put(400,525){\usebox{\plotpoint}}
\put(401,523){\usebox{\plotpoint}}
\put(402,521){\usebox{\plotpoint}}
\put(403,519){\usebox{\plotpoint}}
\put(404,518){\usebox{\plotpoint}}
\put(405,516){\usebox{\plotpoint}}
\put(406,514){\usebox{\plotpoint}}
\put(407,512){\usebox{\plotpoint}}
\put(408,510){\usebox{\plotpoint}}
\put(409,508){\usebox{\plotpoint}}
\put(410,506){\usebox{\plotpoint}}
\put(411,505){\usebox{\plotpoint}}
\put(412,503){\usebox{\plotpoint}}
\put(413,502){\usebox{\plotpoint}}
\put(414,500){\usebox{\plotpoint}}
\put(415,499){\usebox{\plotpoint}}
\put(416,497){\usebox{\plotpoint}}
\put(417,496){\usebox{\plotpoint}}
\put(418,494){\usebox{\plotpoint}}
\put(419,493){\usebox{\plotpoint}}
\put(420,491){\usebox{\plotpoint}}
\put(421,490){\usebox{\plotpoint}}
\put(422,488){\usebox{\plotpoint}}
\put(423,487){\usebox{\plotpoint}}
\put(424,485){\usebox{\plotpoint}}
\put(425,484){\usebox{\plotpoint}}
\put(426,482){\usebox{\plotpoint}}
\put(427,481){\usebox{\plotpoint}}
\put(428,479){\usebox{\plotpoint}}
\put(429,478){\usebox{\plotpoint}}
\put(430,476){\usebox{\plotpoint}}
\put(431,475){\usebox{\plotpoint}}
\put(432,473){\usebox{\plotpoint}}
\put(433,472){\usebox{\plotpoint}}
\put(434,470){\usebox{\plotpoint}}
\put(435,469){\usebox{\plotpoint}}
\put(436,467){\usebox{\plotpoint}}
\put(437,465){\usebox{\plotpoint}}
\put(438,464){\usebox{\plotpoint}}
\put(439,462){\usebox{\plotpoint}}
\put(440,460){\usebox{\plotpoint}}
\put(441,459){\usebox{\plotpoint}}
\put(442,457){\usebox{\plotpoint}}
\put(443,456){\usebox{\plotpoint}}
\put(444,454){\usebox{\plotpoint}}
\put(445,453){\usebox{\plotpoint}}
\put(446,451){\usebox{\plotpoint}}
\put(447,450){\usebox{\plotpoint}}
\put(448,448){\usebox{\plotpoint}}
\put(449,447){\usebox{\plotpoint}}
\put(450,445){\usebox{\plotpoint}}
\put(451,444){\usebox{\plotpoint}}
\put(452,442){\usebox{\plotpoint}}
\put(453,440){\usebox{\plotpoint}}
\put(454,439){\usebox{\plotpoint}}
\put(455,437){\usebox{\plotpoint}}
\put(456,436){\usebox{\plotpoint}}
\put(457,434){\usebox{\plotpoint}}
\put(458,433){\usebox{\plotpoint}}
\put(459,431){\usebox{\plotpoint}}
\put(460,430){\usebox{\plotpoint}}
\put(461,428){\usebox{\plotpoint}}
\put(462,427){\usebox{\plotpoint}}
\put(463,425){\usebox{\plotpoint}}
\put(464,424){\usebox{\plotpoint}}
\put(465,422){\usebox{\plotpoint}}
\put(466,421){\usebox{\plotpoint}}
\put(467,419){\usebox{\plotpoint}}
\put(468,418){\usebox{\plotpoint}}
\put(469,417){\usebox{\plotpoint}}
\put(470,416){\usebox{\plotpoint}}
\put(471,415){\usebox{\plotpoint}}
\put(472,414){\usebox{\plotpoint}}
\put(473,413){\usebox{\plotpoint}}
\put(474,412){\usebox{\plotpoint}}
\put(475,410){\usebox{\plotpoint}}
\put(476,409){\usebox{\plotpoint}}
\put(477,408){\usebox{\plotpoint}}
\put(478,407){\usebox{\plotpoint}}
\put(479,405){\usebox{\plotpoint}}
\put(480,404){\usebox{\plotpoint}}
\put(481,403){\usebox{\plotpoint}}
\put(482,402){\usebox{\plotpoint}}
\put(483,400){\usebox{\plotpoint}}
\put(484,399){\usebox{\plotpoint}}
\put(485,397){\usebox{\plotpoint}}
\put(486,396){\usebox{\plotpoint}}
\put(487,395){\usebox{\plotpoint}}
\put(488,393){\usebox{\plotpoint}}
\put(489,392){\usebox{\plotpoint}}
\put(490,391){\usebox{\plotpoint}}
\put(491,389){\usebox{\plotpoint}}
\put(492,388){\usebox{\plotpoint}}
\put(493,386){\usebox{\plotpoint}}
\put(494,385){\usebox{\plotpoint}}
\put(495,383){\usebox{\plotpoint}}
\put(496,382){\usebox{\plotpoint}}
\put(497,381){\usebox{\plotpoint}}
\put(498,379){\usebox{\plotpoint}}
\put(499,378){\usebox{\plotpoint}}
\put(500,377){\usebox{\plotpoint}}
\put(501,376){\usebox{\plotpoint}}
\put(502,374){\usebox{\plotpoint}}
\put(503,373){\usebox{\plotpoint}}
\put(504,372){\usebox{\plotpoint}}
\put(505,371){\usebox{\plotpoint}}
\put(506,369){\usebox{\plotpoint}}
\put(507,368){\usebox{\plotpoint}}
\put(508,367){\usebox{\plotpoint}}
\put(509,366){\usebox{\plotpoint}}
\put(510,364){\usebox{\plotpoint}}
\put(511,363){\usebox{\plotpoint}}
\put(512,362){\usebox{\plotpoint}}
\put(513,361){\usebox{\plotpoint}}
\put(514,359){\usebox{\plotpoint}}
\put(515,358){\usebox{\plotpoint}}
\put(516,357){\usebox{\plotpoint}}
\put(517,356){\usebox{\plotpoint}}
\put(518,354){\usebox{\plotpoint}}
\put(519,353){\usebox{\plotpoint}}
\put(520,352){\usebox{\plotpoint}}
\put(521,351){\usebox{\plotpoint}}
\put(522,351){\usebox{\plotpoint}}
\put(523,350){\usebox{\plotpoint}}
\put(524,349){\usebox{\plotpoint}}
\put(525,348){\usebox{\plotpoint}}
\put(526,347){\usebox{\plotpoint}}
\put(527,346){\usebox{\plotpoint}}
\put(528,345){\usebox{\plotpoint}}
\put(529,344){\usebox{\plotpoint}}
\put(530,341){\usebox{\plotpoint}}
\put(531,340){\usebox{\plotpoint}}
\put(532,339){\usebox{\plotpoint}}
\put(533,338){\usebox{\plotpoint}}
\put(534,337){\usebox{\plotpoint}}
\put(535,336){\usebox{\plotpoint}}
\put(536,335){\usebox{\plotpoint}}
\put(537,335){\usebox{\plotpoint}}
\put(537,335){\usebox{\plotpoint}}
\put(538,334){\usebox{\plotpoint}}
\put(539,333){\usebox{\plotpoint}}
\put(540,332){\usebox{\plotpoint}}
\put(541,331){\usebox{\plotpoint}}
\put(542,330){\usebox{\plotpoint}}
\put(543,329){\usebox{\plotpoint}}
\put(545,328){\usebox{\plotpoint}}
\put(546,327){\usebox{\plotpoint}}
\put(547,326){\usebox{\plotpoint}}
\put(548,325){\usebox{\plotpoint}}
\put(549,324){\usebox{\plotpoint}}
\put(550,323){\usebox{\plotpoint}}
\put(551,322){\usebox{\plotpoint}}
\put(553,321){\usebox{\plotpoint}}
\put(554,320){\usebox{\plotpoint}}
\put(555,319){\usebox{\plotpoint}}
\put(556,318){\usebox{\plotpoint}}
\put(557,317){\usebox{\plotpoint}}
\put(558,316){\usebox{\plotpoint}}
\put(559,315){\usebox{\plotpoint}}
\put(560,314){\usebox{\plotpoint}}
\put(561,311){\usebox{\plotpoint}}
\put(562,310){\usebox{\plotpoint}}
\put(563,309){\usebox{\plotpoint}}
\put(564,308){\usebox{\plotpoint}}
\put(565,307){\usebox{\plotpoint}}
\put(566,306){\usebox{\plotpoint}}
\put(567,305){\usebox{\plotpoint}}
\put(568,304){\usebox{\plotpoint}}
\put(569,304){\usebox{\plotpoint}}
\put(570,303){\usebox{\plotpoint}}
\put(571,302){\usebox{\plotpoint}}
\put(572,301){\usebox{\plotpoint}}
\put(573,300){\usebox{\plotpoint}}
\put(574,299){\usebox{\plotpoint}}
\put(575,298){\usebox{\plotpoint}}
\put(577,297){\usebox{\plotpoint}}
\put(578,296){\usebox{\plotpoint}}
\put(579,295){\usebox{\plotpoint}}
\put(580,294){\usebox{\plotpoint}}
\put(581,293){\usebox{\plotpoint}}
\put(582,292){\usebox{\plotpoint}}
\put(583,291){\usebox{\plotpoint}}
\put(584,290){\usebox{\plotpoint}}
\put(585,289){\usebox{\plotpoint}}
\put(586,288){\usebox{\plotpoint}}
\put(587,287){\usebox{\plotpoint}}
\put(588,286){\usebox{\plotpoint}}
\put(589,285){\usebox{\plotpoint}}
\put(590,284){\usebox{\plotpoint}}
\put(592,283){\usebox{\plotpoint}}
\put(593,282){\usebox{\plotpoint}}
\put(594,281){\usebox{\plotpoint}}
\put(595,280){\usebox{\plotpoint}}
\put(597,279){\usebox{\plotpoint}}
\put(598,278){\usebox{\plotpoint}}
\put(599,277){\usebox{\plotpoint}}
\put(601,276){\usebox{\plotpoint}}
\put(603,275){\usebox{\plotpoint}}
\put(604,274){\usebox{\plotpoint}}
\put(606,273){\usebox{\plotpoint}}
\put(607,272){\usebox{\plotpoint}}
\put(609,271){\usebox{\plotpoint}}
\put(610,270){\usebox{\plotpoint}}
\put(611,269){\usebox{\plotpoint}}
\put(613,268){\usebox{\plotpoint}}
\put(614,267){\usebox{\plotpoint}}
\put(615,266){\usebox{\plotpoint}}
\put(617,265){\usebox{\plotpoint}}
\put(619,264){\usebox{\plotpoint}}
\put(621,263){\usebox{\plotpoint}}
\put(623,262){\usebox{\plotpoint}}
\put(624,261){\usebox{\plotpoint}}
\put(626,260){\usebox{\plotpoint}}
\put(627,259){\usebox{\plotpoint}}
\put(629,258){\usebox{\plotpoint}}
\put(630,257){\usebox{\plotpoint}}
\put(633,256){\usebox{\plotpoint}}
\put(635,255){\usebox{\plotpoint}}
\put(637,254){\usebox{\plotpoint}}
\put(639,253){\usebox{\plotpoint}}
\put(640,252){\usebox{\plotpoint}}
\put(641,251){\usebox{\plotpoint}}
\put(642,250){\usebox{\plotpoint}}
\put(644,249){\usebox{\plotpoint}}
\put(645,248){\usebox{\plotpoint}}
\put(646,247){\usebox{\plotpoint}}
\put(648,246){\usebox{\plotpoint}}
\put(649,245){\usebox{\plotpoint}}
\put(650,244){\usebox{\plotpoint}}
\put(652,243){\usebox{\plotpoint}}
\put(653,242){\usebox{\plotpoint}}
\put(654,241){\usebox{\plotpoint}}
\put(656,240){\usebox{\plotpoint}}
\put(658,239){\usebox{\plotpoint}}
\put(660,238){\usebox{\plotpoint}}
\put(662,237){\usebox{\plotpoint}}
\put(663,236){\usebox{\plotpoint}}
\put(665,235){\usebox{\plotpoint}}
\put(666,234){\usebox{\plotpoint}}
\put(668,233){\usebox{\plotpoint}}
\put(669,232){\usebox{\plotpoint}}
\put(672,231){\usebox{\plotpoint}}
\put(674,230){\usebox{\plotpoint}}
\put(676,229){\usebox{\plotpoint}}
\put(678,228){\usebox{\plotpoint}}
\put(679,227){\usebox{\plotpoint}}
\put(681,226){\usebox{\plotpoint}}
\put(682,225){\usebox{\plotpoint}}
\put(684,224){\usebox{\plotpoint}}
\put(685,223){\usebox{\plotpoint}}
\put(687,222){\usebox{\plotpoint}}
\put(688,221){\usebox{\plotpoint}}
\put(689,220){\usebox{\plotpoint}}
\put(691,219){\usebox{\plotpoint}}
\put(692,218){\usebox{\plotpoint}}
\put(693,217){\usebox{\plotpoint}}
\put(696,216){\usebox{\plotpoint}}
\put(699,215){\usebox{\plotpoint}}
\put(702,214){\usebox{\plotpoint}}
\put(703,213){\usebox{\plotpoint}}
\put(705,212){\usebox{\plotpoint}}
\put(707,211){\usebox{\plotpoint}}
\put(709,210){\usebox{\plotpoint}}
\put(711,209){\usebox{\plotpoint}}
\put(714,208){\usebox{\plotpoint}}
\put(717,207){\usebox{\plotpoint}}
\put(719,206){\usebox{\plotpoint}}
\put(722,205){\usebox{\plotpoint}}
\put(725,204){\usebox{\plotpoint}}
\put(727,203){\usebox{\plotpoint}}
\put(730,202){\usebox{\plotpoint}}
\put(733,201){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(737,200){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(741,199){\usebox{\plotpoint}}
\put(742,198){\usebox{\plotpoint}}
\put(744,197){\usebox{\plotpoint}}
\put(746,196){\usebox{\plotpoint}}
\put(748,195){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(752,194){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(756,193){\usebox{\plotpoint}}
\put(758,192){\usebox{\plotpoint}}
\put(761,191){\usebox{\plotpoint}}
\put(764,190){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(768,189){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(772,188){\usebox{\plotpoint}}
\put(774,187){\usebox{\plotpoint}}
\put(777,186){\usebox{\plotpoint}}
\put(780,185){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(783,184){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(787,183){\usebox{\plotpoint}}
\put(789,182){\usebox{\plotpoint}}
\put(792,181){\usebox{\plotpoint}}
\put(795,180){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(799,179){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(803,178){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(807,177){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(811,176){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(819,175){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(827,174){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(834,173){\rule[-0.350pt]{3.854pt}{0.700pt}}
\put(850,172){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(858,171){\rule[-0.350pt]{3.613pt}{0.700pt}}
\put(873,170){\rule[-0.350pt]{3.854pt}{0.700pt}}
\put(889,169){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(897,168){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(905,167){\rule[-0.350pt]{3.613pt}{0.700pt}}
\put(920,166){\rule[-0.350pt]{3.854pt}{0.700pt}}
\put(936,165){\rule[-0.350pt]{3.854pt}{0.700pt}}
\put(952,164){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(959,163){\rule[-0.350pt]{3.854pt}{0.700pt}}
\put(975,162){\rule[-0.350pt]{13.249pt}{0.700pt}}
\put(1030,161){\rule[-0.350pt]{3.613pt}{0.700pt}}
\put(1045,160){\rule[-0.350pt]{3.854pt}{0.700pt}}
\put(1061,159){\rule[-0.350pt]{13.249pt}{0.700pt}}
\put(1116,158){\rule[-0.350pt]{77.088pt}{0.700pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\end{picture}


==> fig_1b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,284){\makebox(0,0)[r]{0.2}}
\put(1416,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,410){\makebox(0,0)[r]{0.4}}
\put(1416,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,535){\makebox(0,0)[r]{0.6}}
\put(1416,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,661){\makebox(0,0)[r]{0.8}}
\put(1416,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{$\rho/\rho_0$}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){0.5}}
\put(557,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){1}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){1.5}}
\put(1143,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){$x/\sqrt{Dt}$}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\usebox{\plotpoint}}
\put(264,785){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(265,783){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(266,781){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(267,779){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(268,777){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(269,775){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(270,774){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(271,772){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(272,770){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(273,768){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(274,766){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(275,764){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(276,762){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(277,761){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(278,759){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(279,757){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(280,755){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(281,753){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(282,751){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(283,750){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(284,748){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(285,746){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(286,744){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(287,742){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(288,740){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(289,738){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(290,736){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(291,734){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(292,732){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(293,730){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(294,728){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(295,726){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(296,724){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(297,722){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(298,720){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(299,718){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(300,716){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(301,714){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(302,712){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(303,710){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(304,708){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(305,706){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(306,704){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(307,703){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(308,701){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(309,699){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(310,697){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(311,695){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(312,694){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(313,692){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(314,690){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(315,688){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(316,686){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(317,685){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(318,683){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(319,681){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(320,679){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(321,677){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(322,676){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(323,674){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(324,672){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(325,670){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(326,668){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(327,666){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(328,664){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(329,662){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(330,660){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(331,658){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(332,657){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(333,655){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(334,653){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(335,651){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(336,649){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(337,647){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(338,645){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(339,643){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(340,641){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(341,640){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(342,638){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(343,636){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(344,634){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(345,632){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(346,631){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(347,629){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(348,627){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(349,625){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(350,623){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(351,622){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(352,620){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(353,618){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(354,616){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(355,614){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(356,613){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(357,611){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(358,609){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(359,607){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(360,605){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(361,604){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(362,602){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(363,600){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(364,598){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(365,596){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(366,595){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(367,593){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(368,591){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(369,589){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(370,587){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(371,586){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(372,584){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(373,582){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(374,580){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(375,578){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(376,577){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(377,575){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(378,573){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(379,571){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(380,570){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(381,568){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(382,566){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(383,565){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(384,563){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(385,561){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(386,560){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(387,558){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(388,556){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(389,555){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(390,553){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(391,551){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(392,550){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(393,548){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(394,546){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(395,545){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(396,543){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(397,541){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(398,540){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(399,538){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(400,537){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(401,535){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(402,533){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(403,531){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(404,530){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(405,528){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(406,526){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(407,525){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(408,523){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(409,521){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(410,520){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(411,518){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(412,516){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(413,515){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(414,513){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(415,511){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(416,510){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(417,508){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(418,506){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(419,505){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(420,503){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(421,501){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(422,500){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(423,498){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(424,497){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(425,495){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(426,494){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(427,492){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(428,491){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(429,489){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(430,487){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(431,486){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(432,484){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(433,483){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(434,481){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(435,480){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(436,478){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(437,477){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(438,475){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(439,474){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(440,472){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(441,470){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(442,469){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(443,467){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(444,466){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(445,464){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(446,463){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(447,461){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(448,460){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(449,458){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(450,457){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(451,455){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(452,454){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(453,452){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(454,451){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(455,449){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(456,448){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(457,446){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(458,445){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(459,443){\usebox{\plotpoint}}
\put(460,442){\usebox{\plotpoint}}
\put(461,440){\usebox{\plotpoint}}
\put(462,439){\usebox{\plotpoint}}
\put(463,438){\usebox{\plotpoint}}
\put(464,436){\usebox{\plotpoint}}
\put(465,435){\usebox{\plotpoint}}
\put(466,433){\usebox{\plotpoint}}
\put(467,432){\usebox{\plotpoint}}
\put(468,431){\usebox{\plotpoint}}
\put(469,429){\usebox{\plotpoint}}
\put(470,428){\usebox{\plotpoint}}
\put(471,426){\usebox{\plotpoint}}
\put(472,425){\usebox{\plotpoint}}
\put(473,424){\usebox{\plotpoint}}
\put(474,422){\usebox{\plotpoint}}
\put(475,421){\usebox{\plotpoint}}
\put(476,419){\usebox{\plotpoint}}
\put(477,418){\usebox{\plotpoint}}
\put(478,417){\usebox{\plotpoint}}
\put(479,415){\usebox{\plotpoint}}
\put(480,414){\usebox{\plotpoint}}
\put(481,412){\usebox{\plotpoint}}
\put(482,411){\usebox{\plotpoint}}
\put(483,410){\usebox{\plotpoint}}
\put(484,408){\usebox{\plotpoint}}
\put(485,407){\usebox{\plotpoint}}
\put(486,406){\usebox{\plotpoint}}
\put(487,404){\usebox{\plotpoint}}
\put(488,403){\usebox{\plotpoint}}
\put(489,401){\usebox{\plotpoint}}
\put(490,400){\usebox{\plotpoint}}
\put(491,399){\usebox{\plotpoint}}
\put(492,397){\usebox{\plotpoint}}
\put(493,396){\usebox{\plotpoint}}
\put(494,395){\usebox{\plotpoint}}
\put(495,393){\usebox{\plotpoint}}
\put(496,392){\usebox{\plotpoint}}
\put(497,391){\usebox{\plotpoint}}
\put(498,389){\usebox{\plotpoint}}
\put(499,388){\usebox{\plotpoint}}
\put(500,387){\usebox{\plotpoint}}
\put(501,386){\usebox{\plotpoint}}
\put(502,384){\usebox{\plotpoint}}
\put(503,383){\usebox{\plotpoint}}
\put(504,382){\usebox{\plotpoint}}
\put(505,381){\usebox{\plotpoint}}
\put(506,380){\usebox{\plotpoint}}
\put(507,378){\usebox{\plotpoint}}
\put(508,377){\usebox{\plotpoint}}
\put(509,376){\usebox{\plotpoint}}
\put(510,375){\usebox{\plotpoint}}
\put(511,374){\usebox{\plotpoint}}
\put(512,372){\usebox{\plotpoint}}
\put(513,371){\usebox{\plotpoint}}
\put(514,370){\usebox{\plotpoint}}
\put(515,369){\usebox{\plotpoint}}
\put(516,368){\usebox{\plotpoint}}
\put(517,367){\usebox{\plotpoint}}
\put(518,365){\usebox{\plotpoint}}
\put(519,364){\usebox{\plotpoint}}
\put(520,363){\usebox{\plotpoint}}
\put(521,362){\usebox{\plotpoint}}
\put(522,361){\usebox{\plotpoint}}
\put(523,360){\usebox{\plotpoint}}
\put(524,358){\usebox{\plotpoint}}
\put(525,357){\usebox{\plotpoint}}
\put(526,356){\usebox{\plotpoint}}
\put(527,355){\usebox{\plotpoint}}
\put(528,354){\usebox{\plotpoint}}
\put(529,353){\usebox{\plotpoint}}
\put(530,351){\usebox{\plotpoint}}
\put(531,350){\usebox{\plotpoint}}
\put(532,349){\usebox{\plotpoint}}
\put(533,348){\usebox{\plotpoint}}
\put(534,347){\usebox{\plotpoint}}
\put(535,346){\usebox{\plotpoint}}
\put(536,345){\usebox{\plotpoint}}
\put(537,343){\usebox{\plotpoint}}
\put(538,342){\usebox{\plotpoint}}
\put(539,341){\usebox{\plotpoint}}
\put(540,340){\usebox{\plotpoint}}
\put(541,339){\usebox{\plotpoint}}
\put(542,338){\usebox{\plotpoint}}
\put(543,337){\usebox{\plotpoint}}
\put(544,336){\usebox{\plotpoint}}
\put(545,335){\usebox{\plotpoint}}
\put(546,334){\usebox{\plotpoint}}
\put(547,333){\usebox{\plotpoint}}
\put(548,332){\usebox{\plotpoint}}
\put(549,331){\usebox{\plotpoint}}
\put(550,330){\usebox{\plotpoint}}
\put(551,329){\usebox{\plotpoint}}
\put(552,328){\usebox{\plotpoint}}
\put(553,327){\usebox{\plotpoint}}
\put(554,326){\usebox{\plotpoint}}
\put(555,325){\usebox{\plotpoint}}
\put(556,324){\usebox{\plotpoint}}
\put(557,324){\usebox{\plotpoint}}
\put(557,324){\usebox{\plotpoint}}
\put(558,323){\usebox{\plotpoint}}
\put(559,322){\usebox{\plotpoint}}
\put(560,321){\usebox{\plotpoint}}
\put(561,320){\usebox{\plotpoint}}
\put(562,319){\usebox{\plotpoint}}
\put(563,318){\usebox{\plotpoint}}
\put(564,317){\usebox{\plotpoint}}
\put(565,316){\usebox{\plotpoint}}
\put(566,315){\usebox{\plotpoint}}
\put(567,314){\usebox{\plotpoint}}
\put(568,313){\usebox{\plotpoint}}
\put(569,312){\usebox{\plotpoint}}
\put(570,311){\usebox{\plotpoint}}
\put(571,310){\usebox{\plotpoint}}
\put(572,309){\usebox{\plotpoint}}
\put(573,308){\usebox{\plotpoint}}
\put(574,307){\usebox{\plotpoint}}
\put(575,306){\usebox{\plotpoint}}
\put(576,305){\usebox{\plotpoint}}
\put(578,304){\usebox{\plotpoint}}
\put(579,303){\usebox{\plotpoint}}
\put(580,302){\usebox{\plotpoint}}
\put(581,301){\usebox{\plotpoint}}
\put(582,300){\usebox{\plotpoint}}
\put(583,299){\usebox{\plotpoint}}
\put(584,298){\usebox{\plotpoint}}
\put(585,297){\usebox{\plotpoint}}
\put(586,296){\usebox{\plotpoint}}
\put(587,295){\usebox{\plotpoint}}
\put(588,294){\usebox{\plotpoint}}
\put(589,293){\usebox{\plotpoint}}
\put(590,292){\usebox{\plotpoint}}
\put(591,291){\usebox{\plotpoint}}
\put(592,290){\usebox{\plotpoint}}
\put(593,289){\usebox{\plotpoint}}
\put(594,288){\usebox{\plotpoint}}
\put(595,287){\usebox{\plotpoint}}
\put(597,286){\usebox{\plotpoint}}
\put(598,285){\usebox{\plotpoint}}
\put(599,284){\usebox{\plotpoint}}
\put(601,283){\usebox{\plotpoint}}
\put(602,282){\usebox{\plotpoint}}
\put(603,281){\usebox{\plotpoint}}
\put(604,280){\usebox{\plotpoint}}
\put(606,279){\usebox{\plotpoint}}
\put(607,278){\usebox{\plotpoint}}
\put(608,277){\usebox{\plotpoint}}
\put(609,276){\usebox{\plotpoint}}
\put(611,275){\usebox{\plotpoint}}
\put(612,274){\usebox{\plotpoint}}
\put(613,273){\usebox{\plotpoint}}
\put(614,272){\usebox{\plotpoint}}
\put(616,271){\usebox{\plotpoint}}
\put(617,270){\usebox{\plotpoint}}
\put(618,269){\usebox{\plotpoint}}
\put(620,268){\usebox{\plotpoint}}
\put(621,267){\usebox{\plotpoint}}
\put(622,266){\usebox{\plotpoint}}
\put(624,265){\usebox{\plotpoint}}
\put(625,264){\usebox{\plotpoint}}
\put(626,263){\usebox{\plotpoint}}
\put(628,262){\usebox{\plotpoint}}
\put(629,261){\usebox{\plotpoint}}
\put(630,260){\usebox{\plotpoint}}
\put(632,259){\usebox{\plotpoint}}
\put(633,258){\usebox{\plotpoint}}
\put(634,257){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(636,256){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(638,255){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(639,254){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(641,253){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(642,252){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(644,251){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(645,250){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(647,249){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(648,248){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(650,247){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(651,246){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(653,245){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(654,244){\rule[-0.175pt]{0.381pt}{0.350pt}}
\put(656,243){\rule[-0.175pt]{0.381pt}{0.350pt}}
\put(658,242){\rule[-0.175pt]{0.381pt}{0.350pt}}
\put(659,241){\rule[-0.175pt]{0.381pt}{0.350pt}}
\put(661,240){\rule[-0.175pt]{0.381pt}{0.350pt}}
\put(662,239){\rule[-0.175pt]{0.381pt}{0.350pt}}
\put(664,238){\rule[-0.175pt]{0.381pt}{0.350pt}}
\put(666,237){\rule[-0.175pt]{0.381pt}{0.350pt}}
\put(667,236){\rule[-0.175pt]{0.381pt}{0.350pt}}
\put(669,235){\rule[-0.175pt]{0.381pt}{0.350pt}}
\put(670,234){\rule[-0.175pt]{0.381pt}{0.350pt}}
\put(672,233){\rule[-0.175pt]{0.381pt}{0.350pt}}
\put(673,232){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(676,231){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(678,230){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(680,229){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(682,228){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(684,227){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(686,226){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(688,225){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(690,224){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(692,223){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(694,222){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(695,221){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(697,220){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(699,219){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(701,218){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(703,217){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(705,216){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(707,215){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(709,214){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(711,213){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(713,212){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(715,211){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(718,210){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(720,209){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(723,208){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(725,207){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(728,206){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(730,205){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(733,204){\rule[-0.175pt]{0.654pt}{0.350pt}}
\put(735,203){\rule[-0.175pt]{0.654pt}{0.350pt}}
\put(738,202){\rule[-0.175pt]{0.654pt}{0.350pt}}
\put(741,201){\rule[-0.175pt]{0.654pt}{0.350pt}}
\put(743,200){\rule[-0.175pt]{0.654pt}{0.350pt}}
\put(746,199){\rule[-0.175pt]{0.654pt}{0.350pt}}
\put(749,198){\rule[-0.175pt]{0.654pt}{0.350pt}}
\put(752,197){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(755,196){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(758,195){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(761,194){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(765,193){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(768,192){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(771,191){\rule[-0.175pt]{0.915pt}{0.350pt}}
\put(775,190){\rule[-0.175pt]{0.915pt}{0.350pt}}
\put(779,189){\rule[-0.175pt]{0.915pt}{0.350pt}}
\put(783,188){\rule[-0.175pt]{0.915pt}{0.350pt}}
\put(787,187){\rule[-0.175pt]{0.915pt}{0.350pt}}
\put(790,186){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(795,185){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(799,184){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(803,183){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(807,182){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(811,181){\rule[-0.175pt]{1.144pt}{0.350pt}}
\put(815,180){\rule[-0.175pt]{1.144pt}{0.350pt}}
\put(820,179){\rule[-0.175pt]{1.144pt}{0.350pt}}
\put(825,178){\rule[-0.175pt]{1.144pt}{0.350pt}}
\put(830,177){\rule[-0.175pt]{1.606pt}{0.350pt}}
\put(836,176){\rule[-0.175pt]{1.606pt}{0.350pt}}
\put(843,175){\rule[-0.175pt]{1.606pt}{0.350pt}}
\put(850,174){\rule[-0.175pt]{1.606pt}{0.350pt}}
\put(856,173){\rule[-0.175pt]{1.606pt}{0.350pt}}
\put(863,172){\rule[-0.175pt]{1.606pt}{0.350pt}}
\put(870,171){\rule[-0.175pt]{2.289pt}{0.350pt}}
\put(879,170){\rule[-0.175pt]{2.289pt}{0.350pt}}
\put(889,169){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(899,168){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(909,167){\rule[-0.175pt]{2.289pt}{0.350pt}}
\put(918,166){\rule[-0.175pt]{2.289pt}{0.350pt}}
\put(928,165){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(948,164){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(967,163){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(987,162){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(1006,161){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1026,160){\rule[-0.175pt]{9.395pt}{0.350pt}}
\put(1065,159){\rule[-0.175pt]{23.608pt}{0.350pt}}
\put(1163,158){\rule[-0.175pt]{65.766pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(264,777){\usebox{\plotpoint}}
\put(264,773){\rule[-0.350pt]{0.700pt}{0.813pt}}
\put(265,770){\rule[-0.350pt]{0.700pt}{0.813pt}}
\put(266,766){\rule[-0.350pt]{0.700pt}{0.813pt}}
\put(267,763){\rule[-0.350pt]{0.700pt}{0.813pt}}
\put(268,760){\rule[-0.350pt]{0.700pt}{0.813pt}}
\put(269,756){\rule[-0.350pt]{0.700pt}{0.813pt}}
\put(270,753){\rule[-0.350pt]{0.700pt}{0.813pt}}
\put(271,750){\rule[-0.350pt]{0.700pt}{0.813pt}}
\put(272,744){\rule[-0.350pt]{0.700pt}{1.295pt}}
\put(273,739){\rule[-0.350pt]{0.700pt}{1.295pt}}
\put(274,733){\rule[-0.350pt]{0.700pt}{1.295pt}}
\put(275,728){\rule[-0.350pt]{0.700pt}{1.295pt}}
\put(276,723){\rule[-0.350pt]{0.700pt}{1.295pt}}
\put(277,717){\rule[-0.350pt]{0.700pt}{1.295pt}}
\put(278,712){\rule[-0.350pt]{0.700pt}{1.295pt}}
\put(279,707){\rule[-0.350pt]{0.700pt}{1.295pt}}
\put(280,700){\rule[-0.350pt]{0.700pt}{1.514pt}}
\put(281,694){\rule[-0.350pt]{0.700pt}{1.514pt}}
\put(282,688){\rule[-0.350pt]{0.700pt}{1.514pt}}
\put(283,681){\rule[-0.350pt]{0.700pt}{1.514pt}}
\put(284,675){\rule[-0.350pt]{0.700pt}{1.514pt}}
\put(285,669){\rule[-0.350pt]{0.700pt}{1.514pt}}
\put(286,663){\rule[-0.350pt]{0.700pt}{1.514pt}}
\put(287,658){\rule[-0.350pt]{0.700pt}{1.054pt}}
\put(288,654){\rule[-0.350pt]{0.700pt}{1.054pt}}
\put(289,649){\rule[-0.350pt]{0.700pt}{1.054pt}}
\put(290,645){\rule[-0.350pt]{0.700pt}{1.054pt}}
\put(291,641){\rule[-0.350pt]{0.700pt}{1.054pt}}
\put(292,636){\rule[-0.350pt]{0.700pt}{1.054pt}}
\put(293,632){\rule[-0.350pt]{0.700pt}{1.054pt}}
\put(294,628){\rule[-0.350pt]{0.700pt}{1.054pt}}
\put(295,625){\usebox{\plotpoint}}
\put(296,622){\usebox{\plotpoint}}
\put(297,619){\usebox{\plotpoint}}
\put(298,617){\usebox{\plotpoint}}
\put(299,614){\usebox{\plotpoint}}
\put(300,611){\usebox{\plotpoint}}
\put(301,608){\usebox{\plotpoint}}
\put(302,606){\usebox{\plotpoint}}
\put(303,606){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(307,607){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(311,608){\usebox{\plotpoint}}
\put(312,610){\usebox{\plotpoint}}
\put(313,612){\usebox{\plotpoint}}
\put(314,615){\usebox{\plotpoint}}
\put(315,617){\usebox{\plotpoint}}
\put(316,619){\usebox{\plotpoint}}
\put(317,622){\usebox{\plotpoint}}
\put(318,624){\usebox{\plotpoint}}
\put(319,627){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(320,633){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(321,639){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(322,645){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(323,651){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(324,657){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(325,663){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(326,669){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(327,675){\usebox{\plotpoint}}
\put(328,677){\usebox{\plotpoint}}
\put(329,680){\usebox{\plotpoint}}
\put(330,683){\usebox{\plotpoint}}
\put(331,685){\usebox{\plotpoint}}
\put(332,688){\usebox{\plotpoint}}
\put(333,691){\usebox{\plotpoint}}
\put(334,694){\usebox{\plotpoint}}
\put(335,693){\usebox{\plotpoint}}
\put(336,692){\usebox{\plotpoint}}
\put(337,691){\usebox{\plotpoint}}
\put(338,690){\usebox{\plotpoint}}
\put(339,689){\usebox{\plotpoint}}
\put(340,688){\usebox{\plotpoint}}
\put(341,687){\usebox{\plotpoint}}
\put(342,681){\rule[-0.350pt]{0.700pt}{1.325pt}}
\put(343,676){\rule[-0.350pt]{0.700pt}{1.325pt}}
\put(344,670){\rule[-0.350pt]{0.700pt}{1.325pt}}
\put(345,665){\rule[-0.350pt]{0.700pt}{1.325pt}}
\put(346,659){\rule[-0.350pt]{0.700pt}{1.325pt}}
\put(347,654){\rule[-0.350pt]{0.700pt}{1.325pt}}
\put(348,648){\rule[-0.350pt]{0.700pt}{1.325pt}}
\put(349,643){\rule[-0.350pt]{0.700pt}{1.325pt}}
\put(350,637){\rule[-0.350pt]{0.700pt}{1.325pt}}
\put(351,632){\rule[-0.350pt]{0.700pt}{1.325pt}}
\put(352,626){\rule[-0.350pt]{0.700pt}{1.325pt}}
\put(353,621){\rule[-0.350pt]{0.700pt}{1.325pt}}
\put(354,615){\rule[-0.350pt]{0.700pt}{1.325pt}}
\put(355,610){\rule[-0.350pt]{0.700pt}{1.325pt}}
\put(356,604){\rule[-0.350pt]{0.700pt}{1.325pt}}
\put(357,599){\rule[-0.350pt]{0.700pt}{1.325pt}}
\put(358,596){\usebox{\plotpoint}}
\put(359,594){\usebox{\plotpoint}}
\put(360,591){\usebox{\plotpoint}}
\put(361,589){\usebox{\plotpoint}}
\put(362,587){\usebox{\plotpoint}}
\put(363,584){\usebox{\plotpoint}}
\put(364,582){\usebox{\plotpoint}}
\put(365,580){\usebox{\plotpoint}}
\put(366,580){\usebox{\plotpoint}}
\put(367,579){\usebox{\plotpoint}}
\put(369,578){\usebox{\plotpoint}}
\put(371,577){\usebox{\plotpoint}}
\put(373,576){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(377,577){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(381,578){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(389,577){\usebox{\plotpoint}}
\put(390,576){\usebox{\plotpoint}}
\put(391,574){\usebox{\plotpoint}}
\put(392,573){\usebox{\plotpoint}}
\put(393,571){\usebox{\plotpoint}}
\put(394,570){\usebox{\plotpoint}}
\put(395,568){\usebox{\plotpoint}}
\put(396,567){\usebox{\plotpoint}}
\put(397,564){\usebox{\plotpoint}}
\put(398,561){\usebox{\plotpoint}}
\put(399,558){\usebox{\plotpoint}}
\put(400,555){\usebox{\plotpoint}}
\put(401,552){\usebox{\plotpoint}}
\put(402,549){\usebox{\plotpoint}}
\put(403,546){\usebox{\plotpoint}}
\put(404,544){\usebox{\plotpoint}}
\put(405,540){\rule[-0.350pt]{0.700pt}{0.826pt}}
\put(406,537){\rule[-0.350pt]{0.700pt}{0.826pt}}
\put(407,533){\rule[-0.350pt]{0.700pt}{0.826pt}}
\put(408,530){\rule[-0.350pt]{0.700pt}{0.826pt}}
\put(409,526){\rule[-0.350pt]{0.700pt}{0.826pt}}
\put(410,523){\rule[-0.350pt]{0.700pt}{0.826pt}}
\put(411,520){\rule[-0.350pt]{0.700pt}{0.826pt}}
\put(412,518){\usebox{\plotpoint}}
\put(413,516){\usebox{\plotpoint}}
\put(414,515){\usebox{\plotpoint}}
\put(415,513){\usebox{\plotpoint}}
\put(416,511){\usebox{\plotpoint}}
\put(417,510){\usebox{\plotpoint}}
\put(418,508){\usebox{\plotpoint}}
\put(419,507){\usebox{\plotpoint}}
\put(420,505){\usebox{\plotpoint}}
\put(421,503){\usebox{\plotpoint}}
\put(422,501){\usebox{\plotpoint}}
\put(423,499){\usebox{\plotpoint}}
\put(424,497){\usebox{\plotpoint}}
\put(425,495){\usebox{\plotpoint}}
\put(426,493){\usebox{\plotpoint}}
\put(427,491){\usebox{\plotpoint}}
\put(428,491){\usebox{\plotpoint}}
\put(429,490){\usebox{\plotpoint}}
\put(430,489){\usebox{\plotpoint}}
\put(431,488){\usebox{\plotpoint}}
\put(432,487){\usebox{\plotpoint}}
\put(433,486){\usebox{\plotpoint}}
\put(434,485){\usebox{\plotpoint}}
\put(435,484){\usebox{\plotpoint}}
\put(436,483){\usebox{\plotpoint}}
\put(438,484){\usebox{\plotpoint}}
\put(441,485){\usebox{\plotpoint}}
\put(443,486){\usebox{\plotpoint}}
\put(444,486){\usebox{\plotpoint}}
\put(445,487){\usebox{\plotpoint}}
\put(446,488){\usebox{\plotpoint}}
\put(447,489){\usebox{\plotpoint}}
\put(448,491){\usebox{\plotpoint}}
\put(449,492){\usebox{\plotpoint}}
\put(450,493){\usebox{\plotpoint}}
\put(451,494){\usebox{\plotpoint}}
\put(452,493){\usebox{\plotpoint}}
\put(453,491){\usebox{\plotpoint}}
\put(454,489){\usebox{\plotpoint}}
\put(455,486){\usebox{\plotpoint}}
\put(456,484){\usebox{\plotpoint}}
\put(457,482){\usebox{\plotpoint}}
\put(458,480){\usebox{\plotpoint}}
\put(459,478){\usebox{\plotpoint}}
\put(460,477){\usebox{\plotpoint}}
\put(461,476){\usebox{\plotpoint}}
\put(462,475){\usebox{\plotpoint}}
\put(463,474){\usebox{\plotpoint}}
\put(464,473){\usebox{\plotpoint}}
\put(465,472){\usebox{\plotpoint}}
\put(466,471){\usebox{\plotpoint}}
\put(467,468){\usebox{\plotpoint}}
\put(468,466){\usebox{\plotpoint}}
\put(469,464){\usebox{\plotpoint}}
\put(470,462){\usebox{\plotpoint}}
\put(471,459){\usebox{\plotpoint}}
\put(472,457){\usebox{\plotpoint}}
\put(473,455){\usebox{\plotpoint}}
\put(474,453){\usebox{\plotpoint}}
\put(475,451){\usebox{\plotpoint}}
\put(476,449){\usebox{\plotpoint}}
\put(477,448){\usebox{\plotpoint}}
\put(478,446){\usebox{\plotpoint}}
\put(479,444){\usebox{\plotpoint}}
\put(480,443){\usebox{\plotpoint}}
\put(481,441){\usebox{\plotpoint}}
\put(482,440){\usebox{\plotpoint}}
\put(483,440){\usebox{\plotpoint}}
\put(485,441){\usebox{\plotpoint}}
\put(487,442){\usebox{\plotpoint}}
\put(489,443){\usebox{\plotpoint}}
\put(491,444){\rule[-0.350pt]{0.700pt}{0.826pt}}
\put(492,447){\rule[-0.350pt]{0.700pt}{0.826pt}}
\put(493,450){\rule[-0.350pt]{0.700pt}{0.826pt}}
\put(494,454){\rule[-0.350pt]{0.700pt}{0.826pt}}
\put(495,457){\rule[-0.350pt]{0.700pt}{0.826pt}}
\put(496,461){\rule[-0.350pt]{0.700pt}{0.826pt}}
\put(497,464){\rule[-0.350pt]{0.700pt}{0.826pt}}
\put(498,467){\usebox{\plotpoint}}
\put(499,469){\usebox{\plotpoint}}
\put(500,470){\usebox{\plotpoint}}
\put(501,471){\usebox{\plotpoint}}
\put(502,473){\usebox{\plotpoint}}
\put(503,474){\usebox{\plotpoint}}
\put(504,475){\usebox{\plotpoint}}
\put(505,476){\usebox{\plotpoint}}
\put(506,476){\usebox{\plotpoint}}
\put(507,474){\usebox{\plotpoint}}
\put(508,473){\usebox{\plotpoint}}
\put(509,471){\usebox{\plotpoint}}
\put(510,469){\usebox{\plotpoint}}
\put(511,468){\usebox{\plotpoint}}
\put(512,466){\usebox{\plotpoint}}
\put(513,465){\usebox{\plotpoint}}
\put(514,461){\rule[-0.350pt]{0.700pt}{0.813pt}}
\put(515,458){\rule[-0.350pt]{0.700pt}{0.813pt}}
\put(516,454){\rule[-0.350pt]{0.700pt}{0.813pt}}
\put(517,451){\rule[-0.350pt]{0.700pt}{0.813pt}}
\put(518,448){\rule[-0.350pt]{0.700pt}{0.813pt}}
\put(519,444){\rule[-0.350pt]{0.700pt}{0.813pt}}
\put(520,441){\rule[-0.350pt]{0.700pt}{0.813pt}}
\put(521,438){\rule[-0.350pt]{0.700pt}{0.813pt}}
\put(522,435){\usebox{\plotpoint}}
\put(523,433){\usebox{\plotpoint}}
\put(524,431){\usebox{\plotpoint}}
\put(525,429){\usebox{\plotpoint}}
\put(526,427){\usebox{\plotpoint}}
\put(527,425){\usebox{\plotpoint}}
\put(528,423){\usebox{\plotpoint}}
\put(529,421){\usebox{\plotpoint}}
\put(530,421){\usebox{\plotpoint}}
\put(531,422){\usebox{\plotpoint}}
\put(532,423){\usebox{\plotpoint}}
\put(534,424){\usebox{\plotpoint}}
\put(535,425){\usebox{\plotpoint}}
\put(537,426){\usebox{\plotpoint}}
\put(539,427){\usebox{\plotpoint}}
\put(542,428){\usebox{\plotpoint}}
\put(545,429){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(549,430){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(553,431){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(561,432){\usebox{\plotpoint}}
\put(562,431){\usebox{\plotpoint}}
\put(563,430){\usebox{\plotpoint}}
\put(564,429){\usebox{\plotpoint}}
\put(566,428){\usebox{\plotpoint}}
\put(567,427){\usebox{\plotpoint}}
\put(568,426){\usebox{\plotpoint}}
\put(569,424){\usebox{\plotpoint}}
\put(570,422){\usebox{\plotpoint}}
\put(571,420){\usebox{\plotpoint}}
\put(572,418){\usebox{\plotpoint}}
\put(573,416){\usebox{\plotpoint}}
\put(574,414){\usebox{\plotpoint}}
\put(575,412){\usebox{\plotpoint}}
\put(576,411){\usebox{\plotpoint}}
\put(577,404){\rule[-0.350pt]{0.700pt}{1.549pt}}
\put(578,398){\rule[-0.350pt]{0.700pt}{1.549pt}}
\put(579,391){\rule[-0.350pt]{0.700pt}{1.549pt}}
\put(580,385){\rule[-0.350pt]{0.700pt}{1.549pt}}
\put(581,378){\rule[-0.350pt]{0.700pt}{1.549pt}}
\put(582,372){\rule[-0.350pt]{0.700pt}{1.549pt}}
\put(583,366){\rule[-0.350pt]{0.700pt}{1.549pt}}
\put(584,363){\usebox{\plotpoint}}
\put(585,361){\usebox{\plotpoint}}
\put(586,358){\usebox{\plotpoint}}
\put(587,356){\usebox{\plotpoint}}
\put(588,354){\usebox{\plotpoint}}
\put(589,351){\usebox{\plotpoint}}
\put(590,349){\usebox{\plotpoint}}
\put(591,347){\usebox{\plotpoint}}
\put(592,344){\usebox{\plotpoint}}
\put(593,341){\usebox{\plotpoint}}
\put(594,338){\usebox{\plotpoint}}
\put(595,336){\usebox{\plotpoint}}
\put(596,333){\usebox{\plotpoint}}
\put(597,330){\usebox{\plotpoint}}
\put(598,327){\usebox{\plotpoint}}
\put(599,325){\usebox{\plotpoint}}
\put(600,323){\usebox{\plotpoint}}
\put(601,321){\usebox{\plotpoint}}
\put(602,319){\usebox{\plotpoint}}
\put(603,317){\usebox{\plotpoint}}
\put(604,315){\usebox{\plotpoint}}
\put(605,313){\usebox{\plotpoint}}
\put(606,311){\usebox{\plotpoint}}
\put(607,310){\usebox{\plotpoint}}
\put(608,310){\usebox{\plotpoint}}
\put(609,309){\usebox{\plotpoint}}
\put(611,308){\usebox{\plotpoint}}
\put(612,307){\usebox{\plotpoint}}
\put(614,306){\usebox{\plotpoint}}
\put(615,305){\usebox{\plotpoint}}
\put(616,300){\rule[-0.350pt]{0.700pt}{1.032pt}}
\put(617,296){\rule[-0.350pt]{0.700pt}{1.032pt}}
\put(618,292){\rule[-0.350pt]{0.700pt}{1.032pt}}
\put(619,287){\rule[-0.350pt]{0.700pt}{1.032pt}}
\put(620,283){\rule[-0.350pt]{0.700pt}{1.032pt}}
\put(621,279){\rule[-0.350pt]{0.700pt}{1.032pt}}
\put(622,275){\rule[-0.350pt]{0.700pt}{1.032pt}}
\put(623,267){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(624,260){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(625,252){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(626,245){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(627,237){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(628,230){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(629,222){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(630,215){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(631,215){\usebox{\plotpoint}}
\put(633,216){\usebox{\plotpoint}}
\put(635,217){\usebox{\plotpoint}}
\put(637,218){\usebox{\plotpoint}}
\put(639,219){\usebox{\plotpoint}}
\put(640,221){\usebox{\plotpoint}}
\put(641,223){\usebox{\plotpoint}}
\put(642,225){\usebox{\plotpoint}}
\put(643,227){\usebox{\plotpoint}}
\put(644,229){\usebox{\plotpoint}}
\put(645,231){\usebox{\plotpoint}}
\put(646,233){\usebox{\plotpoint}}
\put(647,236){\usebox{\plotpoint}}
\put(648,237){\usebox{\plotpoint}}
\put(650,238){\usebox{\plotpoint}}
\put(651,239){\usebox{\plotpoint}}
\put(653,240){\usebox{\plotpoint}}
\put(654,241){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(662,242){\usebox{\plotpoint}}
\put(663,243){\usebox{\plotpoint}}
\put(664,244){\usebox{\plotpoint}}
\put(665,245){\usebox{\plotpoint}}
\put(666,246){\usebox{\plotpoint}}
\put(667,247){\usebox{\plotpoint}}
\put(668,248){\usebox{\plotpoint}}
\put(669,249){\usebox{\plotpoint}}
\put(670,251){\usebox{\plotpoint}}
\put(671,250){\usebox{\plotpoint}}
\put(673,249){\usebox{\plotpoint}}
\put(674,248){\usebox{\plotpoint}}
\put(676,247){\usebox{\plotpoint}}
\put(677,246){\rule[-0.350pt]{2.203pt}{0.700pt}}
\put(687,247){\usebox{\plotpoint}}
\put(688,248){\usebox{\plotpoint}}
\put(689,249){\usebox{\plotpoint}}
\put(690,250){\usebox{\plotpoint}}
\put(691,251){\usebox{\plotpoint}}
\put(692,252){\usebox{\plotpoint}}
\put(694,253){\rule[-0.350pt]{2.349pt}{0.700pt}}
\put(703,252){\usebox{\plotpoint}}
\put(705,251){\usebox{\plotpoint}}
\put(707,250){\usebox{\plotpoint}}
\put(709,249){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(717,248){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(729,247){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(733,246){\usebox{\plotpoint}}
\put(735,245){\usebox{\plotpoint}}
\put(737,244){\usebox{\plotpoint}}
\put(739,243){\usebox{\plotpoint}}
\put(741,242){\usebox{\plotpoint}}
\put(742,241){\usebox{\plotpoint}}
\put(743,240){\usebox{\plotpoint}}
\put(745,239){\usebox{\plotpoint}}
\put(746,238){\usebox{\plotpoint}}
\put(748,237){\usebox{\plotpoint}}
\put(749,236){\usebox{\plotpoint}}
\put(750,235){\usebox{\plotpoint}}
\put(751,234){\usebox{\plotpoint}}
\put(753,233){\usebox{\plotpoint}}
\put(754,232){\usebox{\plotpoint}}
\put(755,231){\usebox{\plotpoint}}
\put(756,229){\usebox{\plotpoint}}
\put(757,228){\usebox{\plotpoint}}
\put(758,227){\usebox{\plotpoint}}
\put(759,226){\usebox{\plotpoint}}
\put(760,225){\usebox{\plotpoint}}
\put(761,224){\usebox{\plotpoint}}
\put(762,223){\usebox{\plotpoint}}
\put(763,222){\usebox{\plotpoint}}
\put(764,220){\usebox{\plotpoint}}
\put(765,218){\usebox{\plotpoint}}
\put(766,216){\usebox{\plotpoint}}
\put(767,215){\usebox{\plotpoint}}
\put(768,213){\usebox{\plotpoint}}
\put(769,211){\usebox{\plotpoint}}
\put(770,209){\usebox{\plotpoint}}
\put(771,208){\usebox{\plotpoint}}
\put(772,205){\usebox{\plotpoint}}
\put(773,203){\usebox{\plotpoint}}
\put(774,200){\usebox{\plotpoint}}
\put(775,198){\usebox{\plotpoint}}
\put(776,195){\usebox{\plotpoint}}
\put(777,193){\usebox{\plotpoint}}
\put(778,190){\usebox{\plotpoint}}
\put(779,188){\usebox{\plotpoint}}
\put(780,188){\usebox{\plotpoint}}
\put(781,187){\usebox{\plotpoint}}
\put(783,186){\usebox{\plotpoint}}
\put(785,185){\usebox{\plotpoint}}
\put(787,184){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(795,181){\usebox{\plotpoint}}
\put(796,179){\usebox{\plotpoint}}
\put(797,177){\usebox{\plotpoint}}
\put(798,176){\usebox{\plotpoint}}
\put(799,174){\usebox{\plotpoint}}
\put(800,172){\usebox{\plotpoint}}
\put(801,170){\usebox{\plotpoint}}
\put(802,169){\usebox{\plotpoint}}
\put(803,167){\usebox{\plotpoint}}
\put(804,166){\usebox{\plotpoint}}
\put(805,164){\usebox{\plotpoint}}
\put(806,163){\usebox{\plotpoint}}
\put(807,162){\usebox{\plotpoint}}
\put(808,160){\usebox{\plotpoint}}
\put(809,159){\usebox{\plotpoint}}
\put(810,158){\usebox{\plotpoint}}
\put(811,158){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(815,159){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(819,160){\usebox{\plotpoint}}
\put(820,161){\usebox{\plotpoint}}
\put(821,162){\usebox{\plotpoint}}
\put(822,163){\usebox{\plotpoint}}
\put(823,164){\usebox{\plotpoint}}
\put(824,165){\usebox{\plotpoint}}
\put(825,166){\usebox{\plotpoint}}
\put(826,167){\usebox{\plotpoint}}
\put(827,168){\usebox{\plotpoint}}
\put(828,169){\usebox{\plotpoint}}
\put(829,170){\usebox{\plotpoint}}
\put(830,171){\usebox{\plotpoint}}
\put(831,172){\usebox{\plotpoint}}
\put(832,173){\usebox{\plotpoint}}
\put(833,174){\usebox{\plotpoint}}
\put(834,175){\usebox{\plotpoint}}
\put(835,176){\usebox{\plotpoint}}
\put(837,177){\usebox{\plotpoint}}
\put(838,178){\usebox{\plotpoint}}
\put(840,179){\usebox{\plotpoint}}
\put(841,180){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(846,181){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(850,182){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(858,183){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(866,182){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(869,181){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(873,180){\usebox{\plotpoint}}
\put(874,179){\usebox{\plotpoint}}
\put(876,178){\usebox{\plotpoint}}
\put(877,177){\usebox{\plotpoint}}
\put(879,176){\usebox{\plotpoint}}
\put(880,175){\usebox{\plotpoint}}
\put(882,174){\usebox{\plotpoint}}
\put(883,173){\usebox{\plotpoint}}
\put(884,172){\usebox{\plotpoint}}
\put(885,171){\usebox{\plotpoint}}
\put(886,170){\usebox{\plotpoint}}
\put(887,169){\usebox{\plotpoint}}
\put(889,168){\usebox{\plotpoint}}
\put(890,167){\usebox{\plotpoint}}
\put(891,166){\usebox{\plotpoint}}
\put(892,165){\usebox{\plotpoint}}
\put(893,164){\usebox{\plotpoint}}
\put(894,163){\usebox{\plotpoint}}
\put(895,162){\usebox{\plotpoint}}
\put(896,161){\usebox{\plotpoint}}
\put(897,160){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(901,159){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(905,158){\rule[-0.350pt]{127.918pt}{0.700pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\end{picture}


==> fig_2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,284){\makebox(0,0)[r]{0.2}}
\put(1416,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,410){\makebox(0,0)[r]{0.4}}
\put(1416,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,535){\makebox(0,0)[r]{0.6}}
\put(1416,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,661){\makebox(0,0)[r]{0.8}}
\put(1416,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{$\rho/\rho_0$}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){0.5}}
\put(557,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){1}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){1.5}}
\put(1143,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){$x/\sqrt{Dt}$}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\usebox{\plotpoint}}
\put(264,785){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(265,783){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(266,781){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(267,779){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(268,777){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(269,775){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(270,774){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(271,772){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(272,770){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(273,768){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(274,766){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(275,764){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(276,762){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(277,761){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(278,759){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(279,757){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(280,755){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(281,753){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(282,751){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(283,750){\rule[-0.175pt]{0.350pt}{0.446pt}}
\put(284,748){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(285,746){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(286,744){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(287,742){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(288,740){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(289,738){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(290,736){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(291,734){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(292,732){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(293,730){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(294,728){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(295,726){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(296,724){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(297,722){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(298,720){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(299,718){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(300,716){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(301,714){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(302,712){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(303,710){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(304,708){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(305,706){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(306,704){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(307,703){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(308,701){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(309,699){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(310,697){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(311,695){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(312,694){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(313,692){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(314,690){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(315,688){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(316,686){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(317,685){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(318,683){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(319,681){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(320,679){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(321,677){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(322,676){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(323,674){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(324,672){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(325,670){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(326,668){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(327,666){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(328,664){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(329,662){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(330,660){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(331,658){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(332,657){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(333,655){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(334,653){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(335,651){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(336,649){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(337,647){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(338,645){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(339,643){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(340,641){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(341,640){\rule[-0.175pt]{0.350pt}{0.456pt}}
\put(342,638){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(343,636){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(344,634){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(345,632){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(346,631){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(347,629){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(348,627){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(349,625){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(350,623){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(351,622){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(352,620){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(353,618){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(354,616){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(355,614){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(356,613){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(357,611){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(358,609){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(359,607){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(360,605){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(361,604){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(362,602){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(363,600){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(364,598){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(365,596){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(366,595){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(367,593){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(368,591){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(369,589){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(370,587){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(371,586){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(372,584){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(373,582){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(374,580){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(375,578){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(376,577){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(377,575){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(378,573){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(379,571){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(380,570){\rule[-0.175pt]{0.350pt}{0.431pt}}
\put(381,568){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(382,566){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(383,565){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(384,563){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(385,561){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(386,560){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(387,558){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(388,556){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(389,555){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(390,553){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(391,551){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(392,550){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(393,548){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(394,546){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(395,545){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(396,543){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(397,541){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(398,540){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(399,538){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(400,537){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(401,535){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(402,533){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(403,531){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(404,530){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(405,528){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(406,526){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(407,525){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(408,523){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(409,521){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(410,520){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(411,518){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(412,516){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(413,515){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(414,513){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(415,511){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(416,510){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(417,508){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(418,506){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(419,505){\rule[-0.175pt]{0.350pt}{0.406pt}}
\put(420,503){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(421,501){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(422,500){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(423,498){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(424,497){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(425,495){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(426,494){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(427,492){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(428,491){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(429,489){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(430,487){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(431,486){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(432,484){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(433,483){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(434,481){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(435,480){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(436,478){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(437,477){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(438,475){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(439,474){\rule[-0.175pt]{0.350pt}{0.373pt}}
\put(440,472){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(441,470){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(442,469){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(443,467){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(444,466){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(445,464){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(446,463){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(447,461){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(448,460){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(449,458){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(450,457){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(451,455){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(452,454){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(453,452){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(454,451){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(455,449){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(456,448){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(457,446){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(458,445){\rule[-0.175pt]{0.350pt}{0.368pt}}
\put(459,443){\usebox{\plotpoint}}
\put(460,442){\usebox{\plotpoint}}
\put(461,440){\usebox{\plotpoint}}
\put(462,439){\usebox{\plotpoint}}
\put(463,438){\usebox{\plotpoint}}
\put(464,436){\usebox{\plotpoint}}
\put(465,435){\usebox{\plotpoint}}
\put(466,433){\usebox{\plotpoint}}
\put(467,432){\usebox{\plotpoint}}
\put(468,431){\usebox{\plotpoint}}
\put(469,429){\usebox{\plotpoint}}
\put(470,428){\usebox{\plotpoint}}
\put(471,426){\usebox{\plotpoint}}
\put(472,425){\usebox{\plotpoint}}
\put(473,424){\usebox{\plotpoint}}
\put(474,422){\usebox{\plotpoint}}
\put(475,421){\usebox{\plotpoint}}
\put(476,419){\usebox{\plotpoint}}
\put(477,418){\usebox{\plotpoint}}
\put(478,417){\usebox{\plotpoint}}
\put(479,415){\usebox{\plotpoint}}
\put(480,414){\usebox{\plotpoint}}
\put(481,412){\usebox{\plotpoint}}
\put(482,411){\usebox{\plotpoint}}
\put(483,410){\usebox{\plotpoint}}
\put(484,408){\usebox{\plotpoint}}
\put(485,407){\usebox{\plotpoint}}
\put(486,406){\usebox{\plotpoint}}
\put(487,404){\usebox{\plotpoint}}
\put(488,403){\usebox{\plotpoint}}
\put(489,401){\usebox{\plotpoint}}
\put(490,400){\usebox{\plotpoint}}
\put(491,399){\usebox{\plotpoint}}
\put(492,397){\usebox{\plotpoint}}
\put(493,396){\usebox{\plotpoint}}
\put(494,395){\usebox{\plotpoint}}
\put(495,393){\usebox{\plotpoint}}
\put(496,392){\usebox{\plotpoint}}
\put(497,391){\usebox{\plotpoint}}
\put(498,389){\usebox{\plotpoint}}
\put(499,388){\usebox{\plotpoint}}
\put(500,387){\usebox{\plotpoint}}
\put(501,386){\usebox{\plotpoint}}
\put(502,384){\usebox{\plotpoint}}
\put(503,383){\usebox{\plotpoint}}
\put(504,382){\usebox{\plotpoint}}
\put(505,381){\usebox{\plotpoint}}
\put(506,380){\usebox{\plotpoint}}
\put(507,378){\usebox{\plotpoint}}
\put(508,377){\usebox{\plotpoint}}
\put(509,376){\usebox{\plotpoint}}
\put(510,375){\usebox{\plotpoint}}
\put(511,374){\usebox{\plotpoint}}
\put(512,372){\usebox{\plotpoint}}
\put(513,371){\usebox{\plotpoint}}
\put(514,370){\usebox{\plotpoint}}
\put(515,369){\usebox{\plotpoint}}
\put(516,368){\usebox{\plotpoint}}
\put(517,367){\usebox{\plotpoint}}
\put(518,365){\usebox{\plotpoint}}
\put(519,364){\usebox{\plotpoint}}
\put(520,363){\usebox{\plotpoint}}
\put(521,362){\usebox{\plotpoint}}
\put(522,361){\usebox{\plotpoint}}
\put(523,360){\usebox{\plotpoint}}
\put(524,358){\usebox{\plotpoint}}
\put(525,357){\usebox{\plotpoint}}
\put(526,356){\usebox{\plotpoint}}
\put(527,355){\usebox{\plotpoint}}
\put(528,354){\usebox{\plotpoint}}
\put(529,353){\usebox{\plotpoint}}
\put(530,351){\usebox{\plotpoint}}
\put(531,350){\usebox{\plotpoint}}
\put(532,349){\usebox{\plotpoint}}
\put(533,348){\usebox{\plotpoint}}
\put(534,347){\usebox{\plotpoint}}
\put(535,346){\usebox{\plotpoint}}
\put(536,345){\usebox{\plotpoint}}
\put(537,343){\usebox{\plotpoint}}
\put(538,342){\usebox{\plotpoint}}
\put(539,341){\usebox{\plotpoint}}
\put(540,340){\usebox{\plotpoint}}
\put(541,339){\usebox{\plotpoint}}
\put(542,338){\usebox{\plotpoint}}
\put(543,337){\usebox{\plotpoint}}
\put(544,336){\usebox{\plotpoint}}
\put(545,335){\usebox{\plotpoint}}
\put(546,334){\usebox{\plotpoint}}
\put(547,333){\usebox{\plotpoint}}
\put(548,332){\usebox{\plotpoint}}
\put(549,331){\usebox{\plotpoint}}
\put(550,330){\usebox{\plotpoint}}
\put(551,329){\usebox{\plotpoint}}
\put(552,328){\usebox{\plotpoint}}
\put(553,327){\usebox{\plotpoint}}
\put(554,326){\usebox{\plotpoint}}
\put(555,325){\usebox{\plotpoint}}
\put(556,324){\usebox{\plotpoint}}
\put(557,324){\usebox{\plotpoint}}
\put(557,324){\usebox{\plotpoint}}
\put(558,323){\usebox{\plotpoint}}
\put(559,322){\usebox{\plotpoint}}
\put(560,321){\usebox{\plotpoint}}
\put(561,320){\usebox{\plotpoint}}
\put(562,319){\usebox{\plotpoint}}
\put(563,318){\usebox{\plotpoint}}
\put(564,317){\usebox{\plotpoint}}
\put(565,316){\usebox{\plotpoint}}
\put(566,315){\usebox{\plotpoint}}
\put(567,314){\usebox{\plotpoint}}
\put(568,313){\usebox{\plotpoint}}
\put(569,312){\usebox{\plotpoint}}
\put(570,311){\usebox{\plotpoint}}
\put(571,310){\usebox{\plotpoint}}
\put(572,309){\usebox{\plotpoint}}
\put(573,308){\usebox{\plotpoint}}
\put(574,307){\usebox{\plotpoint}}
\put(575,306){\usebox{\plotpoint}}
\put(576,305){\usebox{\plotpoint}}
\put(578,304){\usebox{\plotpoint}}
\put(579,303){\usebox{\plotpoint}}
\put(580,302){\usebox{\plotpoint}}
\put(581,301){\usebox{\plotpoint}}
\put(582,300){\usebox{\plotpoint}}
\put(583,299){\usebox{\plotpoint}}
\put(584,298){\usebox{\plotpoint}}
\put(585,297){\usebox{\plotpoint}}
\put(586,296){\usebox{\plotpoint}}
\put(587,295){\usebox{\plotpoint}}
\put(588,294){\usebox{\plotpoint}}
\put(589,293){\usebox{\plotpoint}}
\put(590,292){\usebox{\plotpoint}}
\put(591,291){\usebox{\plotpoint}}
\put(592,290){\usebox{\plotpoint}}
\put(593,289){\usebox{\plotpoint}}
\put(594,288){\usebox{\plotpoint}}
\put(595,287){\usebox{\plotpoint}}
\put(597,286){\usebox{\plotpoint}}
\put(598,285){\usebox{\plotpoint}}
\put(599,284){\usebox{\plotpoint}}
\put(601,283){\usebox{\plotpoint}}
\put(602,282){\usebox{\plotpoint}}
\put(603,281){\usebox{\plotpoint}}
\put(604,280){\usebox{\plotpoint}}
\put(606,279){\usebox{\plotpoint}}
\put(607,278){\usebox{\plotpoint}}
\put(608,277){\usebox{\plotpoint}}
\put(609,276){\usebox{\plotpoint}}
\put(611,275){\usebox{\plotpoint}}
\put(612,274){\usebox{\plotpoint}}
\put(613,273){\usebox{\plotpoint}}
\put(614,272){\usebox{\plotpoint}}
\put(616,271){\usebox{\plotpoint}}
\put(617,270){\usebox{\plotpoint}}
\put(618,269){\usebox{\plotpoint}}
\put(620,268){\usebox{\plotpoint}}
\put(621,267){\usebox{\plotpoint}}
\put(622,266){\usebox{\plotpoint}}
\put(624,265){\usebox{\plotpoint}}
\put(625,264){\usebox{\plotpoint}}
\put(626,263){\usebox{\plotpoint}}
\put(628,262){\usebox{\plotpoint}}
\put(629,261){\usebox{\plotpoint}}
\put(630,260){\usebox{\plotpoint}}
\put(632,259){\usebox{\plotpoint}}
\put(633,258){\usebox{\plotpoint}}
\put(634,257){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(636,256){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(638,255){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(639,254){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(641,253){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(642,252){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(644,251){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(645,250){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(647,249){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(648,248){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(650,247){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(651,246){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(653,245){\rule[-0.175pt]{0.371pt}{0.350pt}}
\put(654,244){\rule[-0.175pt]{0.381pt}{0.350pt}}
\put(656,243){\rule[-0.175pt]{0.381pt}{0.350pt}}
\put(658,242){\rule[-0.175pt]{0.381pt}{0.350pt}}
\put(659,241){\rule[-0.175pt]{0.381pt}{0.350pt}}
\put(661,240){\rule[-0.175pt]{0.381pt}{0.350pt}}
\put(662,239){\rule[-0.175pt]{0.381pt}{0.350pt}}
\put(664,238){\rule[-0.175pt]{0.381pt}{0.350pt}}
\put(666,237){\rule[-0.175pt]{0.381pt}{0.350pt}}
\put(667,236){\rule[-0.175pt]{0.381pt}{0.350pt}}
\put(669,235){\rule[-0.175pt]{0.381pt}{0.350pt}}
\put(670,234){\rule[-0.175pt]{0.381pt}{0.350pt}}
\put(672,233){\rule[-0.175pt]{0.381pt}{0.350pt}}
\put(673,232){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(676,231){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(678,230){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(680,229){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(682,228){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(684,227){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(686,226){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(688,225){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(690,224){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(692,223){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(694,222){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(695,221){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(697,220){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(699,219){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(701,218){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(703,217){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(705,216){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(707,215){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(709,214){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(711,213){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(713,212){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(715,211){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(718,210){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(720,209){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(723,208){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(725,207){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(728,206){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(730,205){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(733,204){\rule[-0.175pt]{0.654pt}{0.350pt}}
\put(735,203){\rule[-0.175pt]{0.654pt}{0.350pt}}
\put(738,202){\rule[-0.175pt]{0.654pt}{0.350pt}}
\put(741,201){\rule[-0.175pt]{0.654pt}{0.350pt}}
\put(743,200){\rule[-0.175pt]{0.654pt}{0.350pt}}
\put(746,199){\rule[-0.175pt]{0.654pt}{0.350pt}}
\put(749,198){\rule[-0.175pt]{0.654pt}{0.350pt}}
\put(752,197){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(755,196){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(758,195){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(761,194){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(765,193){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(768,192){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(771,191){\rule[-0.175pt]{0.915pt}{0.350pt}}
\put(775,190){\rule[-0.175pt]{0.915pt}{0.350pt}}
\put(779,189){\rule[-0.175pt]{0.915pt}{0.350pt}}
\put(783,188){\rule[-0.175pt]{0.915pt}{0.350pt}}
\put(787,187){\rule[-0.175pt]{0.915pt}{0.350pt}}
\put(790,186){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(795,185){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(799,184){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(803,183){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(807,182){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(811,181){\rule[-0.175pt]{1.144pt}{0.350pt}}
\put(815,180){\rule[-0.175pt]{1.144pt}{0.350pt}}
\put(820,179){\rule[-0.175pt]{1.144pt}{0.350pt}}
\put(825,178){\rule[-0.175pt]{1.144pt}{0.350pt}}
\put(830,177){\rule[-0.175pt]{1.606pt}{0.350pt}}
\put(836,176){\rule[-0.175pt]{1.606pt}{0.350pt}}
\put(843,175){\rule[-0.175pt]{1.606pt}{0.350pt}}
\put(850,174){\rule[-0.175pt]{1.606pt}{0.350pt}}
\put(856,173){\rule[-0.175pt]{1.606pt}{0.350pt}}
\put(863,172){\rule[-0.175pt]{1.606pt}{0.350pt}}
\put(870,171){\rule[-0.175pt]{2.289pt}{0.350pt}}
\put(879,170){\rule[-0.175pt]{2.289pt}{0.350pt}}
\put(889,169){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(899,168){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(909,167){\rule[-0.175pt]{2.289pt}{0.350pt}}
\put(918,166){\rule[-0.175pt]{2.289pt}{0.350pt}}
\put(928,165){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(948,164){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(967,163){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(987,162){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(1006,161){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1026,160){\rule[-0.175pt]{9.395pt}{0.350pt}}
\put(1065,159){\rule[-0.175pt]{23.608pt}{0.350pt}}
\put(1163,158){\rule[-0.175pt]{65.766pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(264,764){\usebox{\plotpoint}}
\put(264,764){\usebox{\plotpoint}}
\put(265,763){\usebox{\plotpoint}}
\put(267,762){\usebox{\plotpoint}}
\put(268,761){\usebox{\plotpoint}}
\put(270,760){\usebox{\plotpoint}}
\put(272,757){\usebox{\plotpoint}}
\put(273,755){\usebox{\plotpoint}}
\put(274,754){\usebox{\plotpoint}}
\put(275,752){\usebox{\plotpoint}}
\put(276,750){\usebox{\plotpoint}}
\put(277,749){\usebox{\plotpoint}}
\put(278,747){\usebox{\plotpoint}}
\put(279,746){\usebox{\plotpoint}}
\put(280,743){\usebox{\plotpoint}}
\put(281,740){\usebox{\plotpoint}}
\put(282,738){\usebox{\plotpoint}}
\put(283,735){\usebox{\plotpoint}}
\put(284,733){\usebox{\plotpoint}}
\put(285,730){\usebox{\plotpoint}}
\put(286,728){\usebox{\plotpoint}}
\put(287,728){\usebox{\plotpoint}}
\put(287,728){\usebox{\plotpoint}}
\put(288,727){\usebox{\plotpoint}}
\put(289,726){\usebox{\plotpoint}}
\put(291,725){\usebox{\plotpoint}}
\put(292,724){\usebox{\plotpoint}}
\put(293,723){\usebox{\plotpoint}}
\put(295,722){\usebox{\plotpoint}}
\put(296,721){\usebox{\plotpoint}}
\put(297,720){\usebox{\plotpoint}}
\put(299,719){\usebox{\plotpoint}}
\put(300,718){\usebox{\plotpoint}}
\put(301,717){\usebox{\plotpoint}}
\put(303,714){\usebox{\plotpoint}}
\put(304,713){\usebox{\plotpoint}}
\put(305,711){\usebox{\plotpoint}}
\put(306,710){\usebox{\plotpoint}}
\put(307,708){\usebox{\plotpoint}}
\put(308,707){\usebox{\plotpoint}}
\put(309,705){\usebox{\plotpoint}}
\put(310,704){\usebox{\plotpoint}}
\put(311,702){\usebox{\plotpoint}}
\put(312,700){\usebox{\plotpoint}}
\put(313,698){\usebox{\plotpoint}}
\put(314,697){\usebox{\plotpoint}}
\put(315,695){\usebox{\plotpoint}}
\put(316,693){\usebox{\plotpoint}}
\put(317,691){\usebox{\plotpoint}}
\put(318,690){\usebox{\plotpoint}}
\put(319,688){\usebox{\plotpoint}}
\put(320,686){\usebox{\plotpoint}}
\put(321,684){\usebox{\plotpoint}}
\put(322,682){\usebox{\plotpoint}}
\put(323,680){\usebox{\plotpoint}}
\put(324,678){\usebox{\plotpoint}}
\put(325,676){\usebox{\plotpoint}}
\put(326,675){\usebox{\plotpoint}}
\put(327,672){\usebox{\plotpoint}}
\put(328,670){\usebox{\plotpoint}}
\put(329,668){\usebox{\plotpoint}}
\put(330,666){\usebox{\plotpoint}}
\put(331,664){\usebox{\plotpoint}}
\put(332,662){\usebox{\plotpoint}}
\put(333,660){\usebox{\plotpoint}}
\put(334,658){\usebox{\plotpoint}}
\put(335,656){\usebox{\plotpoint}}
\put(336,654){\usebox{\plotpoint}}
\put(337,653){\usebox{\plotpoint}}
\put(338,651){\usebox{\plotpoint}}
\put(339,649){\usebox{\plotpoint}}
\put(340,647){\usebox{\plotpoint}}
\put(341,646){\usebox{\plotpoint}}
\put(342,643){\usebox{\plotpoint}}
\put(343,641){\usebox{\plotpoint}}
\put(344,639){\usebox{\plotpoint}}
\put(345,637){\usebox{\plotpoint}}
\put(346,634){\usebox{\plotpoint}}
\put(347,632){\usebox{\plotpoint}}
\put(348,630){\usebox{\plotpoint}}
\put(349,628){\usebox{\plotpoint}}
\put(350,625){\usebox{\plotpoint}}
\put(351,623){\usebox{\plotpoint}}
\put(352,620){\usebox{\plotpoint}}
\put(353,618){\usebox{\plotpoint}}
\put(354,615){\usebox{\plotpoint}}
\put(355,613){\usebox{\plotpoint}}
\put(356,610){\usebox{\plotpoint}}
\put(357,608){\usebox{\plotpoint}}
\put(358,605){\usebox{\plotpoint}}
\put(359,602){\usebox{\plotpoint}}
\put(360,599){\usebox{\plotpoint}}
\put(361,597){\usebox{\plotpoint}}
\put(362,594){\usebox{\plotpoint}}
\put(363,591){\usebox{\plotpoint}}
\put(364,588){\usebox{\plotpoint}}
\put(365,586){\usebox{\plotpoint}}
\put(366,583){\usebox{\plotpoint}}
\put(367,580){\usebox{\plotpoint}}
\put(368,577){\usebox{\plotpoint}}
\put(369,575){\usebox{\plotpoint}}
\put(370,572){\usebox{\plotpoint}}
\put(371,569){\usebox{\plotpoint}}
\put(372,567){\usebox{\plotpoint}}
\put(373,565){\usebox{\plotpoint}}
\put(374,563){\usebox{\plotpoint}}
\put(375,561){\usebox{\plotpoint}}
\put(376,560){\usebox{\plotpoint}}
\put(377,558){\usebox{\plotpoint}}
\put(378,556){\usebox{\plotpoint}}
\put(379,554){\usebox{\plotpoint}}
\put(380,553){\usebox{\plotpoint}}
\put(381,551){\usebox{\plotpoint}}
\put(382,550){\usebox{\plotpoint}}
\put(383,548){\usebox{\plotpoint}}
\put(384,547){\usebox{\plotpoint}}
\put(385,546){\usebox{\plotpoint}}
\put(386,544){\usebox{\plotpoint}}
\put(387,543){\usebox{\plotpoint}}
\put(388,542){\usebox{\plotpoint}}
\put(389,540){\usebox{\plotpoint}}
\put(390,538){\usebox{\plotpoint}}
\put(391,536){\usebox{\plotpoint}}
\put(392,535){\usebox{\plotpoint}}
\put(393,533){\usebox{\plotpoint}}
\put(394,531){\usebox{\plotpoint}}
\put(395,529){\usebox{\plotpoint}}
\put(396,528){\usebox{\plotpoint}}
\put(397,526){\usebox{\plotpoint}}
\put(398,524){\usebox{\plotpoint}}
\put(399,522){\usebox{\plotpoint}}
\put(400,520){\usebox{\plotpoint}}
\put(401,518){\usebox{\plotpoint}}
\put(402,516){\usebox{\plotpoint}}
\put(403,514){\usebox{\plotpoint}}
\put(404,512){\usebox{\plotpoint}}
\put(405,509){\usebox{\plotpoint}}
\put(406,507){\usebox{\plotpoint}}
\put(407,504){\usebox{\plotpoint}}
\put(408,502){\usebox{\plotpoint}}
\put(409,499){\usebox{\plotpoint}}
\put(410,497){\usebox{\plotpoint}}
\put(411,495){\usebox{\plotpoint}}
\put(412,493){\usebox{\plotpoint}}
\put(413,492){\usebox{\plotpoint}}
\put(414,490){\usebox{\plotpoint}}
\put(415,489){\usebox{\plotpoint}}
\put(416,488){\usebox{\plotpoint}}
\put(417,486){\usebox{\plotpoint}}
\put(418,485){\usebox{\plotpoint}}
\put(419,484){\usebox{\plotpoint}}
\put(420,482){\usebox{\plotpoint}}
\put(421,481){\usebox{\plotpoint}}
\put(422,480){\usebox{\plotpoint}}
\put(423,479){\usebox{\plotpoint}}
\put(424,477){\usebox{\plotpoint}}
\put(425,476){\usebox{\plotpoint}}
\put(426,475){\usebox{\plotpoint}}
\put(427,474){\usebox{\plotpoint}}
\put(428,474){\usebox{\plotpoint}}
\put(429,473){\usebox{\plotpoint}}
\put(430,472){\usebox{\plotpoint}}
\put(431,471){\usebox{\plotpoint}}
\put(432,470){\usebox{\plotpoint}}
\put(433,469){\usebox{\plotpoint}}
\put(434,468){\usebox{\plotpoint}}
\put(435,467){\usebox{\plotpoint}}
\put(436,464){\usebox{\plotpoint}}
\put(437,462){\usebox{\plotpoint}}
\put(438,460){\usebox{\plotpoint}}
\put(439,459){\usebox{\plotpoint}}
\put(440,457){\usebox{\plotpoint}}
\put(441,455){\usebox{\plotpoint}}
\put(442,453){\usebox{\plotpoint}}
\put(443,452){\usebox{\plotpoint}}
\put(444,450){\usebox{\plotpoint}}
\put(445,449){\usebox{\plotpoint}}
\put(446,447){\usebox{\plotpoint}}
\put(447,446){\usebox{\plotpoint}}
\put(448,444){\usebox{\plotpoint}}
\put(449,443){\usebox{\plotpoint}}
\put(450,441){\usebox{\plotpoint}}
\put(451,440){\usebox{\plotpoint}}
\put(452,438){\usebox{\plotpoint}}
\put(453,436){\usebox{\plotpoint}}
\put(454,435){\usebox{\plotpoint}}
\put(455,433){\usebox{\plotpoint}}
\put(456,432){\usebox{\plotpoint}}
\put(457,430){\usebox{\plotpoint}}
\put(458,429){\usebox{\plotpoint}}
\put(459,429){\usebox{\plotpoint}}
\put(460,428){\usebox{\plotpoint}}
\put(462,427){\usebox{\plotpoint}}
\put(463,426){\usebox{\plotpoint}}
\put(465,425){\usebox{\plotpoint}}
\put(467,424){\usebox{\plotpoint}}
\put(468,423){\usebox{\plotpoint}}
\put(470,422){\usebox{\plotpoint}}
\put(471,421){\usebox{\plotpoint}}
\put(473,420){\usebox{\plotpoint}}
\put(475,417){\usebox{\plotpoint}}
\put(476,416){\usebox{\plotpoint}}
\put(477,414){\usebox{\plotpoint}}
\put(478,413){\usebox{\plotpoint}}
\put(479,412){\usebox{\plotpoint}}
\put(480,410){\usebox{\plotpoint}}
\put(481,409){\usebox{\plotpoint}}
\put(482,408){\usebox{\plotpoint}}
\put(483,406){\usebox{\plotpoint}}
\put(484,405){\usebox{\plotpoint}}
\put(485,403){\usebox{\plotpoint}}
\put(486,402){\usebox{\plotpoint}}
\put(487,401){\usebox{\plotpoint}}
\put(488,399){\usebox{\plotpoint}}
\put(489,398){\usebox{\plotpoint}}
\put(490,397){\usebox{\plotpoint}}
\put(491,395){\usebox{\plotpoint}}
\put(492,394){\usebox{\plotpoint}}
\put(493,393){\usebox{\plotpoint}}
\put(494,392){\usebox{\plotpoint}}
\put(495,391){\usebox{\plotpoint}}
\put(496,390){\usebox{\plotpoint}}
\put(497,389){\usebox{\plotpoint}}
\put(498,389){\usebox{\plotpoint}}
\put(498,389){\usebox{\plotpoint}}
\put(500,388){\usebox{\plotpoint}}
\put(502,387){\usebox{\plotpoint}}
\put(504,386){\usebox{\plotpoint}}
\put(506,385){\usebox{\plotpoint}}
\put(507,384){\usebox{\plotpoint}}
\put(508,383){\usebox{\plotpoint}}
\put(509,382){\usebox{\plotpoint}}
\put(510,381){\usebox{\plotpoint}}
\put(511,380){\usebox{\plotpoint}}
\put(512,379){\usebox{\plotpoint}}
\put(513,378){\usebox{\plotpoint}}
\put(514,375){\usebox{\plotpoint}}
\put(515,374){\usebox{\plotpoint}}
\put(516,372){\usebox{\plotpoint}}
\put(517,371){\usebox{\plotpoint}}
\put(518,370){\usebox{\plotpoint}}
\put(519,368){\usebox{\plotpoint}}
\put(520,367){\usebox{\plotpoint}}
\put(521,366){\usebox{\plotpoint}}
\put(522,364){\usebox{\plotpoint}}
\put(523,363){\usebox{\plotpoint}}
\put(524,362){\usebox{\plotpoint}}
\put(525,361){\usebox{\plotpoint}}
\put(526,359){\usebox{\plotpoint}}
\put(527,358){\usebox{\plotpoint}}
\put(528,357){\usebox{\plotpoint}}
\put(529,356){\usebox{\plotpoint}}
\put(530,354){\usebox{\plotpoint}}
\put(531,352){\usebox{\plotpoint}}
\put(532,350){\usebox{\plotpoint}}
\put(533,348){\usebox{\plotpoint}}
\put(534,346){\usebox{\plotpoint}}
\put(535,344){\usebox{\plotpoint}}
\put(536,342){\usebox{\plotpoint}}
\put(537,340){\usebox{\plotpoint}}
\put(538,339){\usebox{\plotpoint}}
\put(539,338){\usebox{\plotpoint}}
\put(540,337){\usebox{\plotpoint}}
\put(541,336){\usebox{\plotpoint}}
\put(542,335){\usebox{\plotpoint}}
\put(543,334){\usebox{\plotpoint}}
\put(544,333){\usebox{\plotpoint}}
\put(545,333){\usebox{\plotpoint}}
\put(546,332){\usebox{\plotpoint}}
\put(547,331){\usebox{\plotpoint}}
\put(548,330){\usebox{\plotpoint}}
\put(550,329){\usebox{\plotpoint}}
\put(551,328){\usebox{\plotpoint}}
\put(552,327){\usebox{\plotpoint}}
\put(553,325){\usebox{\plotpoint}}
\put(554,324){\usebox{\plotpoint}}
\put(555,323){\usebox{\plotpoint}}
\put(556,322){\usebox{\plotpoint}}
\put(557,321){\usebox{\plotpoint}}
\put(558,320){\usebox{\plotpoint}}
\put(559,319){\usebox{\plotpoint}}
\put(560,318){\usebox{\plotpoint}}
\put(561,318){\usebox{\plotpoint}}
\put(562,317){\usebox{\plotpoint}}
\put(563,316){\usebox{\plotpoint}}
\put(564,315){\usebox{\plotpoint}}
\put(565,314){\usebox{\plotpoint}}
\put(566,313){\usebox{\plotpoint}}
\put(567,312){\usebox{\plotpoint}}
\put(568,311){\usebox{\plotpoint}}
\put(569,310){\usebox{\plotpoint}}
\put(570,309){\usebox{\plotpoint}}
\put(571,308){\usebox{\plotpoint}}
\put(572,307){\usebox{\plotpoint}}
\put(573,306){\usebox{\plotpoint}}
\put(574,305){\usebox{\plotpoint}}
\put(575,304){\usebox{\plotpoint}}
\put(576,303){\usebox{\plotpoint}}
\put(577,300){\usebox{\plotpoint}}
\put(578,299){\usebox{\plotpoint}}
\put(579,298){\usebox{\plotpoint}}
\put(580,297){\usebox{\plotpoint}}
\put(581,296){\usebox{\plotpoint}}
\put(582,295){\usebox{\plotpoint}}
\put(583,294){\usebox{\plotpoint}}
\put(584,294){\usebox{\plotpoint}}
\put(584,294){\usebox{\plotpoint}}
\put(585,293){\usebox{\plotpoint}}
\put(586,292){\usebox{\plotpoint}}
\put(587,291){\usebox{\plotpoint}}
\put(589,290){\usebox{\plotpoint}}
\put(590,289){\usebox{\plotpoint}}
\put(591,288){\usebox{\plotpoint}}
\put(593,287){\usebox{\plotpoint}}
\put(595,286){\usebox{\plotpoint}}
\put(596,285){\usebox{\plotpoint}}
\put(598,284){\usebox{\plotpoint}}
\put(599,283){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(608,282){\usebox{\plotpoint}}
\put(609,281){\usebox{\plotpoint}}
\put(610,280){\usebox{\plotpoint}}
\put(611,279){\usebox{\plotpoint}}
\put(612,278){\usebox{\plotpoint}}
\put(613,277){\usebox{\plotpoint}}
\put(614,276){\usebox{\plotpoint}}
\put(616,273){\usebox{\plotpoint}}
\put(617,272){\usebox{\plotpoint}}
\put(618,271){\usebox{\plotpoint}}
\put(619,269){\usebox{\plotpoint}}
\put(620,268){\usebox{\plotpoint}}
\put(621,267){\usebox{\plotpoint}}
\put(622,266){\usebox{\plotpoint}}
\put(623,266){\usebox{\plotpoint}}
\put(623,266){\usebox{\plotpoint}}
\put(624,265){\usebox{\plotpoint}}
\put(625,264){\usebox{\plotpoint}}
\put(626,263){\usebox{\plotpoint}}
\put(628,262){\usebox{\plotpoint}}
\put(629,261){\usebox{\plotpoint}}
\put(630,260){\usebox{\plotpoint}}
\put(633,259){\usebox{\plotpoint}}
\put(636,258){\usebox{\plotpoint}}
\put(639,257){\usebox{\plotpoint}}
\put(641,256){\usebox{\plotpoint}}
\put(644,255){\usebox{\plotpoint}}
\put(647,254){\usebox{\plotpoint}}
\put(649,253){\usebox{\plotpoint}}
\put(651,252){\usebox{\plotpoint}}
\put(653,251){\usebox{\plotpoint}}
\put(655,250){\usebox{\plotpoint}}
\put(656,249){\usebox{\plotpoint}}
\put(657,248){\usebox{\plotpoint}}
\put(658,247){\usebox{\plotpoint}}
\put(659,246){\usebox{\plotpoint}}
\put(660,245){\usebox{\plotpoint}}
\put(662,244){\usebox{\plotpoint}}
\put(663,243){\usebox{\plotpoint}}
\put(664,242){\usebox{\plotpoint}}
\put(665,241){\usebox{\plotpoint}}
\put(667,240){\usebox{\plotpoint}}
\put(668,239){\usebox{\plotpoint}}
\put(669,238){\usebox{\plotpoint}}
\put(671,237){\usebox{\plotpoint}}
\put(672,236){\usebox{\plotpoint}}
\put(673,235){\usebox{\plotpoint}}
\put(674,234){\usebox{\plotpoint}}
\put(675,233){\usebox{\plotpoint}}
\put(676,232){\usebox{\plotpoint}}
\put(678,231){\usebox{\plotpoint}}
\put(679,230){\usebox{\plotpoint}}
\put(681,229){\usebox{\plotpoint}}
\put(682,228){\usebox{\plotpoint}}
\put(684,227){\usebox{\plotpoint}}
\put(685,226){\usebox{\plotpoint}}
\put(688,225){\usebox{\plotpoint}}
\put(690,224){\usebox{\plotpoint}}
\put(692,223){\usebox{\plotpoint}}
\put(694,222){\usebox{\plotpoint}}
\put(696,221){\usebox{\plotpoint}}
\put(699,220){\usebox{\plotpoint}}
\put(702,219){\usebox{\plotpoint}}
\put(703,218){\usebox{\plotpoint}}
\put(705,217){\usebox{\plotpoint}}
\put(707,216){\usebox{\plotpoint}}
\put(709,215){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(717,214){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(725,213){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(733,212){\usebox{\plotpoint}}
\put(735,211){\usebox{\plotpoint}}
\put(738,210){\usebox{\plotpoint}}
\put(741,209){\usebox{\plotpoint}}
\put(742,208){\usebox{\plotpoint}}
\put(743,207){\usebox{\plotpoint}}
\put(745,206){\usebox{\plotpoint}}
\put(746,205){\usebox{\plotpoint}}
\put(748,204){\usebox{\plotpoint}}
\put(749,203){\usebox{\plotpoint}}
\put(750,202){\usebox{\plotpoint}}
\put(751,201){\usebox{\plotpoint}}
\put(753,200){\usebox{\plotpoint}}
\put(754,199){\usebox{\plotpoint}}
\put(755,198){\usebox{\plotpoint}}
\put(757,197){\usebox{\plotpoint}}
\put(759,196){\usebox{\plotpoint}}
\put(760,195){\usebox{\plotpoint}}
\put(762,194){\usebox{\plotpoint}}
\put(763,193){\usebox{\plotpoint}}
\put(766,192){\usebox{\plotpoint}}
\put(768,191){\usebox{\plotpoint}}
\put(770,190){\usebox{\plotpoint}}
\put(772,189){\usebox{\plotpoint}}
\put(774,188){\usebox{\plotpoint}}
\put(777,187){\usebox{\plotpoint}}
\put(780,186){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(783,185){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(787,184){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(795,183){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(799,182){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(803,181){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(811,180){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(819,179){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(827,178){\usebox{\plotpoint}}
\put(829,177){\usebox{\plotpoint}}
\put(831,176){\usebox{\plotpoint}}
\put(833,175){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(842,174){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(850,173){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(858,172){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(866,171){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(873,170){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(877,169){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(881,168){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(885,167){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(889,166){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(897,165){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(905,164){\rule[-0.350pt]{5.541pt}{0.700pt}}
\put(928,163){\rule[-0.350pt]{3.854pt}{0.700pt}}
\put(944,162){\rule[-0.350pt]{3.613pt}{0.700pt}}
\put(959,161){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(967,162){\rule[-0.350pt]{3.854pt}{0.700pt}}
\put(983,161){\rule[-0.350pt]{14.936pt}{0.700pt}}
\put(1045,160){\rule[-0.350pt]{13.249pt}{0.700pt}}
\put(1100,159){\rule[-0.350pt]{5.541pt}{0.700pt}}
\put(1123,158){\rule[-0.350pt]{5.782pt}{0.700pt}}
\put(1147,159){\rule[-0.350pt]{22.645pt}{0.700pt}}
\put(1241,158){\rule[-0.350pt]{46.975pt}{0.700pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\end{picture}

